The Savvidy ``ferromagnetic vacuum'' in three-dimensional lattice gauge theory

The vacuum effective potential of three-dimensional SU(2) lattice gauge theory in an applied color-magnetic field is computed over a wide range of field strengths. The background field is induced by an external current, as in continuum field theory. Scaling and finite volume effects are analyzed systematically. The first evidence from lattice simulations is obtained of the existence of a nontrivial minimum in the effective potential. This supports a ``ferromagnetic'' picture of gluon condensation, proposed by Savvidy on the basis of a one-loop calculation in (3+1)-dimensional QCD.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% SAVVIDY VACUUM POSTSCRIPT FILE %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    66   64  561  746
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    4 setlinewidth
s 1635 2497 m
1635  265 l
s 1635 2432 m
1653 2432 l
s 1550 2433 m
1606 2433 l
1569 2460 l
1569 2420 l
s 1635 1907 m
1653 1907 l
s 1598 1899 m
1604 1901 l
1606 1909 l
1606 1915 l
1604 1923 l
1596 1928 l
1582 1931 l
1569 1931 l
1577 1928 l
1582 1923 l
1585 1915 l
1585 1912 l
1582 1904 l
1577 1899 l
1569 1896 l
1566 1896 l
1558 1899 l
1552 1904 l
1550 1912 l
1550 1915 l
1552 1923 l
1558 1928 l
1569 1931 l
s 1635 1381 m
1653 1381 l
s 1569 1409 m
1574 1406 l
1579 1400 l
1582 1392 l
1585 1381 l
1587 1376 l
1593 1373 l
1598 1373 l
1604 1376 l
1606 1384 l
1606 1395 l
1604 1403 l
1598 1406 l
1593 1406 l
1587 1403 l
1585 1398 l
1582 1387 l
1579 1379 l
1574 1373 l
1569 1371 l
1560 1371 l
1555 1373 l
1552 1376 l
1550 1384 l
1550 1395 l
1552 1403 l
1555 1406 l
1560 1409 l
1569 1409 l
s 1635  856 m
1653  856 l
s 1550  881 m
1606  881 l
1598  889 l
1596  894 l
s 1560  862 m
1552  856 l
1550  848 l
1550  843 l
1552  835 l
1560  829 l
1574  827 l
1582  827 l
1596  829 l
1604  835 l
1606  843 l
1606  848 l
1604  856 l
1596  862 l
1582  864 l
1574  864 l
1560  862 l
s 1635  331 m
1653  331 l
s 1550  356 m
1606  356 l
1598  364 l
1596  369 l
s 1593  337 m
1596  337 l
1601  334 l
1604  331 l
1606  326 l
1606  315 l
1604  309 l
1601  307 l
1596  304 l
1590  304 l
1585  307 l
1577  312 l
1550  339 l
1550  301 l
s 1635 2497 m
2310 2497 l
s 1635 2497 m
1635 2479 l
s 1617 2709 m
1608 2703 l
1606 2695 l
1606 2690 l
1608 2682 l
1617 2676 l
1630 2674 l
1638 2674 l
1652 2676 l
1660 2682 l
1663 2690 l
1663 2695 l
1660 2703 l
1652 2709 l
1638 2711 l
1630 2711 l
1617 2709 l
s 1608 2655 m
1606 2652 l
1608 2649 l
1611 2652 l
1608 2655 l
s 1606 2622 m
1663 2595 l
1663 2633 l
s 1617 2579 m
1611 2576 l
1608 2573 l
1606 2565 l
1606 2557 l
1608 2549 l
1614 2543 l
1622 2541 l
1627 2541 l
1636 2543 l
1641 2549 l
1644 2557 l
1644 2565 l
1641 2573 l
1638 2576 l
1663 2573 l
1663 2546 l
s 1770 2497 m
1770 2479 l
s 1752 2709 m
1743 2703 l
1741 2695 l
1741 2690 l
1743 2682 l
1752 2676 l
1765 2674 l
1773 2674 l
1787 2676 l
1795 2682 l
1798 2690 l
1798 2695 l
1795 2703 l
1787 2709 l
1773 2711 l
1765 2711 l
1752 2709 l
s 1743 2655 m
1741 2652 l
1743 2649 l
1746 2652 l
1743 2655 l
s 1760 2633 m
1765 2630 l
1771 2625 l
1773 2617 l
1776 2606 l
1779 2600 l
1784 2598 l
1790 2598 l
1795 2600 l
1798 2608 l
1798 2619 l
1795 2627 l
1790 2630 l
1784 2630 l
1779 2627 l
1776 2622 l
1773 2611 l
1771 2603 l
1765 2598 l
1760 2595 l
1752 2595 l
1746 2598 l
1743 2600 l
1741 2608 l
1741 2619 l
1743 2627 l
1746 2630 l
1752 2633 l
1760 2633 l
s 1752 2576 m
1743 2571 l
1741 2562 l
1741 2557 l
1743 2549 l
1752 2543 l
1765 2541 l
1773 2541 l
1787 2543 l
1795 2549 l
1798 2557 l
1798 2562 l
1795 2571 l
1787 2576 l
1773 2579 l
1765 2579 l
1752 2576 l
s 1905 2497 m
1905 2479 l
s 1887 2709 m
1878 2703 l
1876 2695 l
1876 2690 l
1878 2682 l
1887 2676 l
1900 2674 l
1908 2674 l
1922 2676 l
1930 2682 l
1933 2690 l
1933 2695 l
1930 2703 l
1922 2709 l
1908 2711 l
1900 2711 l
1887 2709 l
s 1878 2655 m
1876 2652 l
1878 2649 l
1881 2652 l
1878 2655 l
s 1895 2633 m
1900 2630 l
1906 2625 l
1908 2617 l
1911 2606 l
1914 2600 l
1919 2598 l
1925 2598 l
1930 2600 l
1933 2608 l
1933 2619 l
1930 2627 l
1925 2630 l
1919 2630 l
1914 2627 l
1911 2622 l
1908 2611 l
1906 2603 l
1900 2598 l
1895 2595 l
1887 2595 l
1881 2598 l
1878 2600 l
1876 2608 l
1876 2619 l
1878 2627 l
1881 2630 l
1887 2633 l
1895 2633 l
s 1887 2579 m
1881 2576 l
1878 2573 l
1876 2565 l
1876 2557 l
1878 2549 l
1884 2543 l
1892 2541 l
1897 2541 l
1906 2543 l
1911 2549 l
1914 2557 l
1914 2565 l
1911 2573 l
1908 2576 l
1933 2573 l
1933 2546 l
s 2040 2497 m
2040 2479 l
s 2022 2706 m
2013 2701 l
2011 2692 l
2011 2687 l
2013 2679 l
2022 2674 l
2035 2671 l
2043 2671 l
2057 2674 l
2065 2679 l
2068 2687 l
2068 2692 l
2065 2701 l
2057 2706 l
2043 2709 l
2035 2709 l
2022 2706 l
s 2013 2652 m
2011 2649 l
2013 2646 l
2016 2649 l
2013 2652 l
s 2019 2627 m
2013 2625 l
2011 2617 l
2011 2611 l
2013 2603 l
2022 2598 l
2035 2595 l
2049 2595 l
2041 2598 l
2035 2603 l
2032 2611 l
2032 2614 l
2035 2622 l
2041 2627 l
2049 2630 l
2051 2630 l
2060 2627 l
2065 2622 l
2068 2614 l
2068 2611 l
2065 2603 l
2060 2598 l
2049 2595 l
s 2022 2576 m
2013 2571 l
2011 2562 l
2011 2557 l
2013 2549 l
2022 2543 l
2035 2541 l
2043 2541 l
2057 2543 l
2065 2549 l
2068 2557 l
2068 2562 l
2065 2571 l
2057 2576 l
2043 2579 l
2035 2579 l
2022 2576 l
s 2175 2497 m
2175 2479 l
s 2157 2706 m
2148 2701 l
2146 2692 l
2146 2687 l
2148 2679 l
2157 2674 l
2170 2671 l
2178 2671 l
2192 2674 l
2200 2679 l
2203 2687 l
2203 2692 l
2200 2701 l
2192 2706 l
2178 2709 l
2170 2709 l
2157 2706 l
s 2148 2652 m
2146 2649 l
2148 2646 l
2151 2649 l
2148 2652 l
s 2154 2627 m
2148 2625 l
2146 2617 l
2146 2611 l
2148 2603 l
2157 2598 l
2170 2595 l
2184 2595 l
2176 2598 l
2170 2603 l
2167 2611 l
2167 2614 l
2170 2622 l
2176 2627 l
2184 2630 l
2186 2630 l
2195 2627 l
2200 2622 l
2203 2614 l
2203 2611 l
2200 2603 l
2195 2598 l
2184 2595 l
s 2157 2579 m
2151 2576 l
2148 2573 l
2146 2565 l
2146 2557 l
2148 2549 l
2154 2543 l
2162 2541 l
2167 2541 l
2176 2543 l
2181 2549 l
2184 2557 l
2184 2565 l
2181 2573 l
2178 2576 l
2203 2573 l
2203 2546 l
s 2310 2497 m
2310 2479 l
s 2281 2674 m
2338 2674 l
2330 2682 l
2327 2687 l
s 2283 2655 m
2281 2652 l
2283 2649 l
2286 2652 l
2283 2655 l
s 2292 2630 m
2283 2625 l
2281 2617 l
2281 2611 l
2283 2603 l
2292 2598 l
2305 2595 l
2313 2595 l
2327 2598 l
2335 2603 l
2338 2611 l
2338 2617 l
2335 2625 l
2327 2630 l
2313 2633 l
2305 2633 l
2292 2630 l
s 2292 2576 m
2283 2571 l
2281 2562 l
2281 2557 l
2283 2549 l
2292 2543 l
2305 2541 l
2313 2541 l
2327 2543 l
2335 2549 l
2338 2557 l
2338 2562 l
2335 2571 l
2327 2576 l
2313 2579 l
2305 2579 l
2292 2576 l
s 1635 2497 m
1635  265 l
s 1635 2432 m
1653 2432 l
s 1635 1907 m
1653 1907 l
s 1635 1381 m
1653 1381 l
s 1635  856 m
1653  856 l
s 1635  331 m
1653  331 l
s 1635  265 m
2310  265 l
s 1635  265 m
1635  283 l
s 1770  265 m
1770  283 l
s 1905  265 m
1905  283 l
s 2040  265 m
2040  283 l
s 2175  265 m
2175  283 l
s 2310  265 m
2310  283 l
s 2310 2497 m
2310  265 l
s 2310 2432 m
2292 2432 l
s 2310 1907 m
2292 1907 l
s 2310 1381 m
2292 1381 l
s 2310  856 m
2292  856 l
s 2310  331 m
2292  331 l
s 2127 2432 m
s 2127 2420 m
2130 2420 l
2132 2421 l
2135 2423 l
2136 2424 l
2138 2427 l
2139 2429 l
2139 2432 l
2139 2434 l
2138 2437 l
2136 2439 l
2135 2441 l
2132 2442 l
2130 2443 l
2127 2444 l
2125 2443 l
2122 2442 l
2120 2441 l
2118 2439 l
2117 2437 l
2116 2434 l
2115 2432 l
2116 2429 l
2117 2427 l
2118 2424 l
2120 2423 l
2122 2421 l
2125 2420 l
2127 2420 l
s 2127 2421 m
2130 2421 l
2132 2422 l
2134 2423 l
2136 2425 l
2137 2427 l
2138 2429 l
2138 2432 l
2138 2434 l
2137 2437 l
2136 2439 l
2134 2440 l
2132 2442 l
2130 2443 l
2127 2443 l
2125 2443 l
2122 2442 l
2120 2440 l
2119 2439 l
2117 2437 l
2117 2434 l
2116 2432 l
2117 2429 l
2117 2427 l
2119 2425 l
2120 2423 l
2122 2422 l
2125 2421 l
2127 2421 l
s 2127 2422 m
2129 2422 l
2132 2423 l
2134 2424 l
2135 2426 l
2136 2427 l
2137 2430 l
2137 2432 l
2137 2434 l
2136 2436 l
2135 2438 l
2134 2440 l
2132 2441 l
2129 2442 l
2127 2442 l
2125 2442 l
2123 2441 l
2121 2440 l
2119 2438 l
2118 2436 l
2117 2434 l
2117 2432 l
2117 2430 l
2118 2427 l
2119 2426 l
2121 2424 l
2123 2423 l
2125 2422 l
2127 2422 l
s 2127 2423 m
2129 2423 l
2131 2423 l
2133 2425 l
2134 2426 l
2136 2428 l
2136 2430 l
2136 2432 l
2136 2434 l
2136 2436 l
2134 2438 l
2133 2439 l
2131 2440 l
2129 2441 l
2127 2441 l
2125 2441 l
2123 2440 l
2121 2439 l
2120 2438 l
2119 2436 l
2118 2434 l
2118 2432 l
2118 2430 l
2119 2428 l
2120 2426 l
2121 2425 l
2123 2423 l
2125 2423 l
2127 2423 l
s 2127 2423 m
2129 2424 l
2131 2424 l
2132 2425 l
2134 2427 l
2135 2428 l
2135 2430 l
2136 2432 l
2135 2434 l
2135 2436 l
2134 2437 l
2132 2438 l
2131 2439 l
2129 2440 l
2127 2440 l
2125 2440 l
2124 2439 l
2122 2438 l
2121 2437 l
2120 2436 l
2119 2434 l
2119 2432 l
2119 2430 l
2120 2428 l
2121 2427 l
2122 2425 l
2124 2424 l
2125 2424 l
2127 2423 l
s 2127 2424 m
2129 2424 l
2131 2425 l
2132 2426 l
2133 2427 l
2134 2429 l
2135 2430 l
2135 2432 l
2135 2434 l
2134 2435 l
2133 2437 l
2132 2438 l
2131 2439 l
2129 2439 l
2127 2439 l
2126 2439 l
2124 2439 l
2122 2438 l
2121 2437 l
2120 2435 l
2120 2434 l
2120 2432 l
2120 2430 l
2120 2429 l
2121 2427 l
2122 2426 l
2124 2425 l
2126 2424 l
2127 2424 l
s 2127 2425 m
2129 2425 l
2130 2426 l
2131 2427 l
2132 2428 l
2133 2429 l
2134 2430 l
2134 2432 l
2134 2433 l
2133 2435 l
2132 2436 l
2131 2437 l
2130 2438 l
2129 2438 l
2127 2439 l
2126 2438 l
2124 2438 l
2123 2437 l
2122 2436 l
2121 2435 l
2121 2433 l
2120 2432 l
2121 2430 l
2121 2429 l
2122 2428 l
2123 2427 l
2124 2426 l
2126 2425 l
2127 2425 l
s 2127 2426 m
2129 2426 l
2130 2427 l
2131 2427 l
2132 2428 l
2133 2429 l
2133 2431 l
2133 2432 l
2133 2433 l
2133 2434 l
2132 2436 l
2131 2436 l
2130 2437 l
2129 2438 l
2127 2438 l
2126 2438 l
2125 2437 l
2124 2436 l
2123 2436 l
2122 2434 l
2121 2433 l
2121 2432 l
2121 2431 l
2122 2429 l
2123 2428 l
2124 2427 l
2125 2427 l
2126 2426 l
2127 2426 l
s 2127 2427 m
2128 2427 l
2129 2427 l
2130 2428 l
2131 2429 l
2132 2430 l
2132 2431 l
2132 2432 l
2132 2433 l
2132 2434 l
2131 2435 l
2130 2436 l
2129 2436 l
2128 2437 l
2127 2437 l
2126 2437 l
2125 2436 l
2124 2436 l
2123 2435 l
2123 2434 l
2122 2433 l
2122 2432 l
2122 2431 l
2123 2430 l
2123 2429 l
2124 2428 l
2125 2427 l
2126 2427 l
2127 2427 l
s 2127 2428 m
2128 2428 l
2129 2428 l
2130 2429 l
2131 2429 l
2131 2430 l
2131 2431 l
2131 2432 l
2131 2433 l
2131 2434 l
2131 2434 l
2130 2435 l
2129 2436 l
2128 2436 l
2127 2436 l
2126 2436 l
2125 2436 l
2125 2435 l
2124 2434 l
2123 2434 l
2123 2433 l
2123 2432 l
2123 2431 l
2123 2430 l
2124 2429 l
2125 2429 l
2125 2428 l
2126 2428 l
2127 2428 l
s 2127 2428 m
2128 2429 l
2129 2429 l
2129 2429 l
2130 2430 l
2130 2430 l
2130 2431 l
2131 2432 l
2130 2433 l
2130 2433 l
2130 2434 l
2129 2434 l
2129 2435 l
2128 2435 l
2127 2435 l
2126 2435 l
2126 2435 l
2125 2434 l
2125 2434 l
2124 2433 l
2124 2433 l
2124 2432 l
2124 2431 l
2124 2430 l
2125 2430 l
2125 2429 l
2126 2429 l
2126 2429 l
2127 2428 l
s 2127 2429 m
2128 2429 l
2128 2430 l
2129 2430 l
2129 2430 l
2129 2431 l
2130 2431 l
2130 2432 l
2130 2432 l
2129 2433 l
2129 2433 l
2129 2434 l
2128 2434 l
2128 2434 l
2127 2434 l
2127 2434 l
2126 2434 l
2126 2434 l
2125 2433 l
2125 2433 l
2125 2432 l
2125 2432 l
2125 2431 l
2125 2431 l
2125 2430 l
2126 2430 l
2126 2430 l
2127 2429 l
2127 2429 l
s 2127 2430 m
2128 2430 l
2128 2430 l
2128 2431 l
2129 2431 l
2129 2431 l
2129 2431 l
2129 2432 l
2129 2432 l
2129 2433 l
2129 2433 l
2128 2433 l
2128 2433 l
2128 2433 l
2127 2434 l
2127 2433 l
2126 2433 l
2126 2433 l
2126 2433 l
2126 2433 l
2126 2432 l
2126 2432 l
2126 2431 l
2126 2431 l
2126 2431 l
2126 2431 l
2126 2430 l
2127 2430 l
2127 2430 l
s 2127 2431 m
2127 2431 l
2128 2431 l
2128 2431 l
2128 2431 l
2128 2431 l
2128 2432 l
2128 2432 l
2128 2432 l
2128 2432 l
2128 2432 l
2128 2433 l
2128 2433 l
2127 2433 l
2127 2433 l
2127 2433 l
2127 2433 l
2127 2433 l
2127 2432 l
2126 2432 l
2126 2432 l
2126 2432 l
2126 2432 l
2126 2431 l
2127 2431 l
2127 2431 l
2127 2431 l
2127 2431 l
2127 2431 l
s 1989 2444 m
1989 2420 l
s 1989 2432 m
2115 2432 l
s 2139 2432 m
2265 2432 l
s 2265 2444 m
2265 2420 l
s 2127 2432 m
s 2083 1381 m
s 2083 1370 m
2086 1370 l
2088 1371 l
2091 1372 l
2092 1374 l
2094 1376 l
2095 1379 l
2095 1381 l
2095 1384 l
2094 1387 l
2092 1389 l
2091 1391 l
2088 1392 l
2086 1393 l
2083 1393 l
2081 1393 l
2078 1392 l
2076 1391 l
2074 1389 l
2073 1387 l
2072 1384 l
2071 1381 l
2072 1379 l
2073 1376 l
2074 1374 l
2076 1372 l
2078 1371 l
2081 1370 l
2083 1370 l
s 2083 1371 m
2086 1371 l
2088 1372 l
2090 1373 l
2092 1375 l
2093 1377 l
2094 1379 l
2094 1381 l
2094 1384 l
2093 1386 l
2092 1388 l
2090 1390 l
2088 1391 l
2086 1392 l
2083 1392 l
2081 1392 l
2078 1391 l
2076 1390 l
2075 1388 l
2073 1386 l
2073 1384 l
2072 1381 l
2073 1379 l
2073 1377 l
2075 1375 l
2076 1373 l
2078 1372 l
2081 1371 l
2083 1371 l
s 2083 1371 m
2086 1372 l
2088 1372 l
2090 1374 l
2091 1375 l
2092 1377 l
2093 1379 l
2093 1381 l
2093 1384 l
2092 1386 l
2091 1388 l
2090 1389 l
2088 1391 l
2086 1391 l
2083 1392 l
2081 1391 l
2079 1391 l
2077 1389 l
2075 1388 l
2074 1386 l
2073 1384 l
2073 1381 l
2073 1379 l
2074 1377 l
2075 1375 l
2077 1374 l
2079 1372 l
2081 1372 l
2083 1371 l
s 2083 1372 m
2085 1372 l
2087 1373 l
2089 1374 l
2091 1376 l
2092 1377 l
2092 1379 l
2093 1381 l
2092 1384 l
2092 1386 l
2091 1387 l
2089 1389 l
2087 1390 l
2085 1391 l
2083 1391 l
2081 1391 l
2079 1390 l
2077 1389 l
2076 1387 l
2075 1386 l
2074 1384 l
2074 1381 l
2074 1379 l
2075 1377 l
2076 1376 l
2077 1374 l
2079 1373 l
2081 1372 l
2083 1372 l
s 2083 1373 m
2085 1373 l
2087 1374 l
2089 1375 l
2090 1376 l
2091 1378 l
2091 1380 l
2092 1381 l
2091 1383 l
2091 1385 l
2090 1387 l
2089 1388 l
2087 1389 l
2085 1390 l
2083 1390 l
2081 1390 l
2080 1389 l
2078 1388 l
2077 1387 l
2076 1385 l
2075 1383 l
2075 1381 l
2075 1380 l
2076 1378 l
2077 1376 l
2078 1375 l
2080 1374 l
2081 1373 l
2083 1373 l
s 2083 1374 m
2085 1374 l
2087 1375 l
2088 1376 l
2089 1377 l
2090 1378 l
2091 1380 l
2091 1381 l
2091 1383 l
2090 1385 l
2089 1386 l
2088 1387 l
2087 1388 l
2085 1389 l
2083 1389 l
2082 1389 l
2080 1388 l
2079 1387 l
2077 1386 l
2076 1385 l
2076 1383 l
2076 1381 l
2076 1380 l
2076 1378 l
2077 1377 l
2079 1376 l
2080 1375 l
2082 1374 l
2083 1374 l
s 2083 1375 m
2085 1375 l
2086 1375 l
2087 1376 l
2089 1377 l
2089 1379 l
2090 1380 l
2090 1381 l
2090 1383 l
2089 1384 l
2089 1386 l
2087 1387 l
2086 1388 l
2085 1388 l
2083 1388 l
2082 1388 l
2080 1388 l
2079 1387 l
2078 1386 l
2077 1384 l
2077 1383 l
2077 1381 l
2077 1380 l
2077 1379 l
2078 1377 l
2079 1376 l
2080 1375 l
2082 1375 l
2083 1375 l
s 2083 1376 m
2085 1376 l
2086 1376 l
2087 1377 l
2088 1378 l
2089 1379 l
2089 1380 l
2089 1381 l
2089 1383 l
2089 1384 l
2088 1385 l
2087 1386 l
2086 1387 l
2085 1387 l
2083 1387 l
2082 1387 l
2081 1387 l
2080 1386 l
2079 1385 l
2078 1384 l
2077 1383 l
2077 1381 l
2077 1380 l
2078 1379 l
2079 1378 l
2080 1377 l
2081 1376 l
2082 1376 l
2083 1376 l
s 2083 1376 m
2084 1377 l
2085 1377 l
2086 1378 l
2087 1378 l
2088 1379 l
2088 1380 l
2088 1381 l
2088 1383 l
2088 1384 l
2087 1385 l
2086 1385 l
2085 1386 l
2084 1386 l
2083 1387 l
2082 1386 l
2081 1386 l
2080 1385 l
2079 1385 l
2079 1384 l
2078 1383 l
2078 1381 l
2078 1380 l
2079 1379 l
2079 1378 l
2080 1378 l
2081 1377 l
2082 1377 l
2083 1376 l
s 2083 1377 m
2084 1377 l
2085 1378 l
2086 1378 l
2087 1379 l
2087 1380 l
2087 1381 l
2087 1381 l
2087 1382 l
2087 1383 l
2087 1384 l
2086 1385 l
2085 1385 l
2084 1386 l
2083 1386 l
2082 1386 l
2081 1385 l
2081 1385 l
2080 1384 l
2079 1383 l
2079 1382 l
2079 1381 l
2079 1381 l
2079 1380 l
2080 1379 l
2081 1378 l
2081 1378 l
2082 1377 l
2083 1377 l
s 2083 1378 m
2084 1378 l
2085 1378 l
2085 1379 l
2086 1379 l
2086 1380 l
2087 1381 l
2087 1381 l
2087 1382 l
2086 1383 l
2086 1384 l
2085 1384 l
2085 1385 l
2084 1385 l
2083 1385 l
2082 1385 l
2082 1385 l
2081 1384 l
2081 1384 l
2080 1383 l
2080 1382 l
2080 1381 l
2080 1381 l
2080 1380 l
2081 1379 l
2081 1379 l
2082 1378 l
2082 1378 l
2083 1378 l
s 2083 1379 m
2084 1379 l
2084 1379 l
2085 1380 l
2085 1380 l
2086 1380 l
2086 1381 l
2086 1381 l
2086 1382 l
2086 1383 l
2085 1383 l
2085 1383 l
2084 1384 l
2084 1384 l
2083 1384 l
2083 1384 l
2082 1384 l
2082 1383 l
2081 1383 l
2081 1383 l
2081 1382 l
2081 1381 l
2081 1381 l
2081 1380 l
2081 1380 l
2082 1380 l
2082 1379 l
2083 1379 l
2083 1379 l
s 2083 1380 m
2084 1380 l
2084 1380 l
2084 1380 l
2085 1380 l
2085 1381 l
2085 1381 l
2085 1381 l
2085 1382 l
2085 1382 l
2085 1383 l
2084 1383 l
2084 1383 l
2084 1383 l
2083 1383 l
2083 1383 l
2083 1383 l
2082 1383 l
2082 1383 l
2082 1382 l
2082 1382 l
2082 1381 l
2082 1381 l
2082 1381 l
2082 1380 l
2082 1380 l
2083 1380 l
2083 1380 l
2083 1380 l
s 2083 1381 m
2083 1381 l
2084 1381 l
2084 1381 l
2084 1381 l
2084 1381 l
2084 1381 l
2084 1381 l
2084 1382 l
2084 1382 l
2084 1382 l
2084 1382 l
2084 1382 l
2083 1382 l
2083 1382 l
2083 1382 l
2083 1382 l
2083 1382 l
2083 1382 l
2082 1382 l
2082 1382 l
2082 1381 l
2082 1381 l
2082 1381 l
2083 1381 l
2083 1381 l
2083 1381 l
2083 1381 l
2083 1381 l
s 2048 1393 m
2048 1370 l
s 2048 1381 m
2071 1381 l
s 2095 1381 m
2119 1381 l
s 2119 1393 m
2119 1370 l
s 2083 1381 m
s 2092 1907 m
s 2092 1895 m
2095 1895 l
2097 1896 l
2100 1897 l
2101 1899 l
2103 1902 l
2104 1904 l
2104 1907 l
2104 1909 l
2103 1912 l
2101 1914 l
2100 1916 l
2097 1917 l
2095 1918 l
2092 1918 l
2090 1918 l
2087 1917 l
2085 1916 l
2083 1914 l
2082 1912 l
2081 1909 l
2080 1907 l
2081 1904 l
2082 1902 l
2083 1899 l
2085 1897 l
2087 1896 l
2090 1895 l
2092 1895 l
s 2092 1896 m
2095 1896 l
2097 1897 l
2099 1898 l
2101 1900 l
2102 1902 l
2103 1904 l
2103 1907 l
2103 1909 l
2102 1911 l
2101 1914 l
2099 1915 l
2097 1917 l
2095 1917 l
2092 1918 l
2090 1917 l
2087 1917 l
2085 1915 l
2084 1914 l
2082 1911 l
2082 1909 l
2081 1907 l
2082 1904 l
2082 1902 l
2084 1900 l
2085 1898 l
2087 1897 l
2090 1896 l
2092 1896 l
s 2092 1897 m
2094 1897 l
2097 1898 l
2099 1899 l
2100 1900 l
2101 1902 l
2102 1904 l
2102 1907 l
2102 1909 l
2101 1911 l
2100 1913 l
2099 1915 l
2097 1916 l
2094 1917 l
2092 1917 l
2090 1917 l
2088 1916 l
2086 1915 l
2084 1913 l
2083 1911 l
2082 1909 l
2082 1907 l
2082 1904 l
2083 1902 l
2084 1900 l
2086 1899 l
2088 1898 l
2090 1897 l
2092 1897 l
s 2092 1897 m
2094 1898 l
2096 1898 l
2098 1899 l
2100 1901 l
2101 1903 l
2101 1905 l
2102 1907 l
2101 1909 l
2101 1911 l
2100 1912 l
2098 1914 l
2096 1915 l
2094 1916 l
2092 1916 l
2090 1916 l
2088 1915 l
2086 1914 l
2085 1912 l
2084 1911 l
2083 1909 l
2083 1907 l
2083 1905 l
2084 1903 l
2085 1901 l
2086 1899 l
2088 1898 l
2090 1898 l
2092 1897 l
s 2092 1898 m
2094 1898 l
2096 1899 l
2098 1900 l
2099 1901 l
2100 1903 l
2100 1905 l
2101 1907 l
2100 1909 l
2100 1910 l
2099 1912 l
2098 1913 l
2096 1914 l
2094 1915 l
2092 1915 l
2090 1915 l
2089 1914 l
2087 1913 l
2086 1912 l
2085 1910 l
2084 1909 l
2084 1907 l
2084 1905 l
2085 1903 l
2086 1901 l
2087 1900 l
2089 1899 l
2090 1898 l
2092 1898 l
s 2092 1899 m
2094 1899 l
2096 1900 l
2097 1901 l
2098 1902 l
2099 1903 l
2100 1905 l
2100 1907 l
2100 1908 l
2099 1910 l
2098 1911 l
2097 1913 l
2096 1914 l
2094 1914 l
2092 1914 l
2091 1914 l
2089 1914 l
2088 1913 l
2086 1911 l
2085 1910 l
2085 1908 l
2085 1907 l
2085 1905 l
2085 1903 l
2086 1902 l
2088 1901 l
2089 1900 l
2091 1899 l
2092 1899 l
s 2092 1900 m
2094 1900 l
2095 1901 l
2096 1901 l
2098 1902 l
2098 1904 l
2099 1905 l
2099 1907 l
2099 1908 l
2098 1910 l
2098 1911 l
2096 1912 l
2095 1913 l
2094 1913 l
2092 1913 l
2091 1913 l
2089 1913 l
2088 1912 l
2087 1911 l
2086 1910 l
2086 1908 l
2085 1907 l
2086 1905 l
2086 1904 l
2087 1902 l
2088 1901 l
2089 1901 l
2091 1900 l
2092 1900 l
s 2092 1901 m
2094 1901 l
2095 1901 l
2096 1902 l
2097 1903 l
2098 1904 l
2098 1905 l
2098 1907 l
2098 1908 l
2098 1909 l
2097 1910 l
2096 1911 l
2095 1912 l
2094 1912 l
2092 1913 l
2091 1912 l
2090 1912 l
2089 1911 l
2088 1910 l
2087 1909 l
2086 1908 l
2086 1907 l
2086 1905 l
2087 1904 l
2088 1903 l
2089 1902 l
2090 1901 l
2091 1901 l
2092 1901 l
s 2092 1902 m
2093 1902 l
2094 1902 l
2095 1903 l
2096 1904 l
2097 1904 l
2097 1906 l
2097 1907 l
2097 1908 l
2097 1909 l
2096 1910 l
2095 1911 l
2094 1911 l
2093 1912 l
2092 1912 l
2091 1912 l
2090 1911 l
2089 1911 l
2088 1910 l
2088 1909 l
2087 1908 l
2087 1907 l
2087 1906 l
2088 1904 l
2088 1904 l
2089 1903 l
2090 1902 l
2091 1902 l
2092 1902 l
s 2092 1902 m
2093 1903 l
2094 1903 l
2095 1903 l
2096 1904 l
2096 1905 l
2096 1906 l
2096 1907 l
2096 1908 l
2096 1909 l
2096 1909 l
2095 1910 l
2094 1910 l
2093 1911 l
2092 1911 l
2091 1911 l
2090 1910 l
2090 1910 l
2089 1909 l
2088 1909 l
2088 1908 l
2088 1907 l
2088 1906 l
2088 1905 l
2089 1904 l
2090 1903 l
2090 1903 l
2091 1903 l
2092 1902 l
s 2092 1903 m
2093 1903 l
2094 1904 l
2094 1904 l
2095 1905 l
2095 1905 l
2096 1906 l
2096 1907 l
2096 1907 l
2095 1908 l
2095 1909 l
2094 1909 l
2094 1910 l
2093 1910 l
2092 1910 l
2091 1910 l
2091 1910 l
2090 1909 l
2090 1909 l
2089 1908 l
2089 1907 l
2089 1907 l
2089 1906 l
2089 1905 l
2090 1905 l
2090 1904 l
2091 1904 l
2091 1903 l
2092 1903 l
s 2092 1904 m
2093 1904 l
2093 1904 l
2094 1905 l
2094 1905 l
2095 1906 l
2095 1906 l
2095 1907 l
2095 1907 l
2095 1908 l
2094 1908 l
2094 1909 l
2093 1909 l
2093 1909 l
2092 1909 l
2092 1909 l
2091 1909 l
2091 1909 l
2090 1908 l
2090 1908 l
2090 1907 l
2090 1907 l
2090 1906 l
2090 1906 l
2090 1905 l
2091 1905 l
2091 1904 l
2092 1904 l
2092 1904 l
s 2092 1905 m
2093 1905 l
2093 1905 l
2093 1905 l
2094 1906 l
2094 1906 l
2094 1906 l
2094 1907 l
2094 1907 l
2094 1907 l
2094 1908 l
2093 1908 l
2093 1908 l
2093 1908 l
2092 1908 l
2092 1908 l
2092 1908 l
2091 1908 l
2091 1908 l
2091 1907 l
2091 1907 l
2091 1907 l
2091 1906 l
2091 1906 l
2091 1906 l
2091 1905 l
2092 1905 l
2092 1905 l
2092 1905 l
s 2092 1906 m
2092 1906 l
2093 1906 l
2093 1906 l
2093 1906 l
2093 1906 l
2093 1906 l
2093 1907 l
2093 1907 l
2093 1907 l
2093 1907 l
2093 1907 l
2093 1907 l
2092 1907 l
2092 1908 l
2092 1907 l
2092 1907 l
2092 1907 l
2092 1907 l
2091 1907 l
2091 1907 l
2091 1907 l
2091 1906 l
2091 1906 l
2092 1906 l
2092 1906 l
2092 1906 l
2092 1906 l
2092 1906 l
s 2029 1918 m
2029 1895 l
s 2029 1907 m
2080 1907 l
s 2104 1907 m
2155 1907 l
s 2155 1918 m
2155 1895 l
s 2092 1907 m
s 2188  856 m
s 2188  845 m
2190  845 l
2193  846 l
2195  847 l
2197  849 l
2199  851 l
2199  854 l
2200  856 l
2199  859 l
2199  861 l
2197  864 l
2195  866 l
2193  867 l
2190  868 l
2188  868 l
2185  868 l
2183  867 l
2180  866 l
2179  864 l
2177  861 l
2176  859 l
2176  856 l
2176  854 l
2177  851 l
2179  849 l
2180  847 l
2183  846 l
2185  845 l
2188  845 l
s 2188  845 m
2190  846 l
2193  846 l
2195  848 l
2196  849 l
2198  852 l
2199  854 l
2199  856 l
2199  859 l
2198  861 l
2196  863 l
2195  865 l
2193  866 l
2190  867 l
2188  867 l
2185  867 l
2183  866 l
2181  865 l
2179  863 l
2178  861 l
2177  859 l
2177  856 l
2177  854 l
2178  852 l
2179  849 l
2181  848 l
2183  846 l
2185  846 l
2188  845 l
s 2188  846 m
2190  846 l
2192  847 l
2194  848 l
2196  850 l
2197  852 l
2198  854 l
2198  856 l
2198  859 l
2197  861 l
2196  863 l
2194  864 l
2192  865 l
2190  866 l
2188  866 l
2186  866 l
2183  865 l
2182  864 l
2180  863 l
2179  861 l
2178  859 l
2178  856 l
2178  854 l
2179  852 l
2180  850 l
2182  848 l
2183  847 l
2186  846 l
2188  846 l
s 2188  847 m
2190  847 l
2192  848 l
2194  849 l
2195  851 l
2196  852 l
2197  854 l
2197  856 l
2197  858 l
2196  860 l
2195  862 l
2194  864 l
2192  865 l
2190  865 l
2188  866 l
2186  865 l
2184  865 l
2182  864 l
2181  862 l
2180  860 l
2179  858 l
2179  856 l
2179  854 l
2180  852 l
2181  851 l
2182  849 l
2184  848 l
2186  847 l
2188  847 l
s 2188  848 m
2190  848 l
2192  849 l
2193  850 l
2194  851 l
2195  853 l
2196  854 l
2196  856 l
2196  858 l
2195  860 l
2194  862 l
2193  863 l
2192  864 l
2190  865 l
2188  865 l
2186  865 l
2184  864 l
2183  863 l
2181  862 l
2180  860 l
2180  858 l
2179  856 l
2180  854 l
2180  853 l
2181  851 l
2183  850 l
2184  849 l
2186  848 l
2188  848 l
s 2188  849 m
2190  849 l
2191  849 l
2193  850 l
2194  852 l
2195  853 l
2195  855 l
2195  856 l
2195  858 l
2195  860 l
2194  861 l
2193  862 l
2191  863 l
2190  864 l
2188  864 l
2186  864 l
2185  863 l
2183  862 l
2182  861 l
2181  860 l
2180  858 l
2180  856 l
2180  855 l
2181  853 l
2182  852 l
2183  850 l
2185  849 l
2186  849 l
2188  849 l
s 2188  850 m
2189  850 l
2191  850 l
2192  851 l
2193  852 l
2194  853 l
2194  855 l
2195  856 l
2194  858 l
2194  859 l
2193  861 l
2192  862 l
2191  862 l
2189  863 l
2188  863 l
2186  863 l
2185  862 l
2184  862 l
2183  861 l
2182  859 l
2181  858 l
2181  856 l
2181  855 l
2182  853 l
2183  852 l
2184  851 l
2185  850 l
2186  850 l
2188  850 l
s 2188  850 m
2189  851 l
2190  851 l
2192  852 l
2192  853 l
2193  854 l
2194  855 l
2194  856 l
2194  858 l
2193  859 l
2192  860 l
2192  861 l
2190  862 l
2189  862 l
2188  862 l
2187  862 l
2185  862 l
2184  861 l
2183  860 l
2183  859 l
2182  858 l
2182  856 l
2182  855 l
2183  854 l
2183  853 l
2184  852 l
2185  851 l
2187  851 l
2188  850 l
s 2188  851 m
2189  851 l
2190  852 l
2191  852 l
2192  853 l
2192  854 l
2193  855 l
2193  856 l
2193  857 l
2192  859 l
2192  859 l
2191  860 l
2190  861 l
2189  861 l
2188  861 l
2187  861 l
2186  861 l
2185  860 l
2184  859 l
2183  859 l
2183  857 l
2183  856 l
2183  855 l
2183  854 l
2184  853 l
2185  852 l
2186  852 l
2187  851 l
2188  851 l
s 2188  852 m
2189  852 l
2190  853 l
2190  853 l
2191  854 l
2192  854 l
2192  855 l
2192  856 l
2192  857 l
2192  858 l
2191  859 l
2190  860 l
2190  860 l
2189  860 l
2188  861 l
2187  860 l
2186  860 l
2185  860 l
2185  859 l
2184  858 l
2184  857 l
2184  856 l
2184  855 l
2184  854 l
2185  854 l
2185  853 l
2186  853 l
2187  852 l
2188  852 l
s 2188  853 m
2189  853 l
2189  853 l
2190  854 l
2191  854 l
2191  855 l
2191  856 l
2191  856 l
2191  857 l
2191  858 l
2191  858 l
2190  859 l
2189  859 l
2189  860 l
2188  860 l
2187  860 l
2186  859 l
2186  859 l
2185  858 l
2185  858 l
2185  857 l
2184  856 l
2185  856 l
2185  855 l
2185  854 l
2186  854 l
2186  853 l
2187  853 l
2188  853 l
s 2188  854 m
2188  854 l
2189  854 l
2189  854 l
2190  855 l
2190  855 l
2190  856 l
2190  856 l
2190  857 l
2190  857 l
2190  858 l
2189  858 l
2189  859 l
2188  859 l
2188  859 l
2187  859 l
2187  859 l
2186  858 l
2186  858 l
2186  857 l
2185  857 l
2185  856 l
2185  856 l
2186  855 l
2186  855 l
2186  854 l
2187  854 l
2187  854 l
2188  854 l
s 2188  855 m
2188  855 l
2189  855 l
2189  855 l
2189  855 l
2189  856 l
2190  856 l
2190  856 l
2190  857 l
2189  857 l
2189  857 l
2189  858 l
2189  858 l
2188  858 l
2188  858 l
2187  858 l
2187  858 l
2187  858 l
2187  857 l
2186  857 l
2186  857 l
2186  856 l
2186  856 l
2186  856 l
2187  855 l
2187  855 l
2187  855 l
2187  855 l
2188  855 l
s 2188  855 m
2188  856 l
2188  856 l
2188  856 l
2189  856 l
2189  856 l
2189  856 l
2189  856 l
2189  857 l
2189  857 l
2189  857 l
2188  857 l
2188  857 l
2188  857 l
2188  857 l
2188  857 l
2187  857 l
2187  857 l
2187  857 l
2187  857 l
2187  857 l
2187  856 l
2187  856 l
2187  856 l
2187  856 l
2187  856 l
2187  856 l
2188  856 l
2188  855 l
s 2165  868 m
2165  845 l
s 2165  856 m
2176  856 l
s 2200  856 m
2211  856 l
s 2211  868 m
2211  845 l
s 2188  856 m
s 2159  331 m
s 2159  319 m
2161  320 l
2164  321 l
2166  322 l
2168  324 l
2169  326 l
2170  329 l
2170  331 l
2170  334 l
2169  336 l
2168  339 l
2166  340 l
2164  342 l
2161  343 l
2159  343 l
2156  343 l
2153  342 l
2151  340 l
2149  339 l
2148  336 l
2147  334 l
2147  331 l
2147  329 l
2148  326 l
2149  324 l
2151  322 l
2153  321 l
2156  320 l
2159  319 l
s 2159  320 m
2161  320 l
2163  321 l
2165  323 l
2167  324 l
2168  326 l
2169  329 l
2170  331 l
2169  334 l
2168  336 l
2167  338 l
2165  340 l
2163  341 l
2161  342 l
2159  342 l
2156  342 l
2154  341 l
2152  340 l
2150  338 l
2149  336 l
2148  334 l
2148  331 l
2148  329 l
2149  326 l
2150  324 l
2152  323 l
2154  321 l
2156  320 l
2159  320 l
s 2159  321 m
2161  321 l
2163  322 l
2165  323 l
2166  325 l
2168  327 l
2168  329 l
2169  331 l
2168  333 l
2168  336 l
2166  337 l
2165  339 l
2163  340 l
2161  341 l
2159  341 l
2156  341 l
2154  340 l
2152  339 l
2151  337 l
2149  336 l
2149  333 l
2148  331 l
2149  329 l
2149  327 l
2151  325 l
2152  323 l
2154  322 l
2156  321 l
2159  321 l
s 2159  322 m
2161  322 l
2163  323 l
2164  324 l
2166  325 l
2167  327 l
2168  329 l
2168  331 l
2168  333 l
2167  335 l
2166  337 l
2164  338 l
2163  340 l
2161  340 l
2159  340 l
2156  340 l
2155  340 l
2153  338 l
2151  337 l
2150  335 l
2150  333 l
2149  331 l
2150  329 l
2150  327 l
2151  325 l
2153  324 l
2155  323 l
2156  322 l
2159  322 l
s 2159  323 m
2160  323 l
2162  324 l
2164  325 l
2165  326 l
2166  327 l
2167  329 l
2167  331 l
2167  333 l
2166  335 l
2165  336 l
2164  338 l
2162  339 l
2160  339 l
2159  340 l
2157  339 l
2155  339 l
2153  338 l
2152  336 l
2151  335 l
2150  333 l
2150  331 l
2150  329 l
2151  327 l
2152  326 l
2153  325 l
2155  324 l
2157  323 l
2159  323 l
s 2159  324 m
2160  324 l
2162  324 l
2163  325 l
2164  326 l
2165  328 l
2166  329 l
2166  331 l
2166  333 l
2165  334 l
2164  336 l
2163  337 l
2162  338 l
2160  339 l
2159  339 l
2157  339 l
2155  338 l
2154  337 l
2153  336 l
2152  334 l
2151  333 l
2151  331 l
2151  329 l
2152  328 l
2153  326 l
2154  325 l
2155  324 l
2157  324 l
2159  324 l
s 2159  324 m
2160  325 l
2161  325 l
2163  326 l
2164  327 l
2165  328 l
2165  330 l
2165  331 l
2165  333 l
2165  334 l
2164  335 l
2163  336 l
2161  337 l
2160  338 l
2159  338 l
2157  338 l
2156  337 l
2154  336 l
2153  335 l
2152  334 l
2152  333 l
2152  331 l
2152  330 l
2152  328 l
2153  327 l
2154  326 l
2156  325 l
2157  325 l
2159  324 l
s 2159  325 m
2160  325 l
2161  326 l
2162  327 l
2163  327 l
2164  329 l
2164  330 l
2164  331 l
2164  332 l
2164  334 l
2163  335 l
2162  336 l
2161  336 l
2160  337 l
2159  337 l
2157  337 l
2156  336 l
2155  336 l
2154  335 l
2153  334 l
2153  332 l
2153  331 l
2153  330 l
2153  329 l
2154  327 l
2155  327 l
2156  326 l
2157  325 l
2159  325 l
s 2159  326 m
2160  326 l
2161  327 l
2162  327 l
2163  328 l
2163  329 l
2163  330 l
2164  331 l
2163  332 l
2163  333 l
2163  334 l
2162  335 l
2161  336 l
2160  336 l
2159  336 l
2157  336 l
2156  336 l
2155  335 l
2155  334 l
2154  333 l
2154  332 l
2153  331 l
2154  330 l
2154  329 l
2155  328 l
2155  327 l
2156  327 l
2157  326 l
2159  326 l
s 2159  327 m
2159  327 l
2160  327 l
2161  328 l
2162  329 l
2162  329 l
2163  330 l
2163  331 l
2163  332 l
2162  333 l
2162  334 l
2161  334 l
2160  335 l
2159  335 l
2159  335 l
2158  335 l
2157  335 l
2156  334 l
2155  334 l
2155  333 l
2154  332 l
2154  331 l
2154  330 l
2155  329 l
2155  329 l
2156  328 l
2157  327 l
2158  327 l
2159  327 l
s 2159  328 m
2159  328 l
2160  328 l
2161  329 l
2161  329 l
2162  330 l
2162  330 l
2162  331 l
2162  332 l
2162  333 l
2161  333 l
2161  334 l
2160  334 l
2159  334 l
2159  335 l
2158  334 l
2157  334 l
2156  334 l
2156  333 l
2156  333 l
2155  332 l
2155  331 l
2155  330 l
2156  330 l
2156  329 l
2156  329 l
2157  328 l
2158  328 l
2159  328 l
s 2159  329 m
2159  329 l
2160  329 l
2160  329 l
2161  330 l
2161  330 l
2161  331 l
2161  331 l
2161  332 l
2161  332 l
2161  333 l
2160  333 l
2160  333 l
2159  334 l
2159  334 l
2158  334 l
2157  333 l
2157  333 l
2157  333 l
2156  332 l
2156  332 l
2156  331 l
2156  331 l
2156  330 l
2157  330 l
2157  329 l
2157  329 l
2158  329 l
2159  329 l
s 2159  329 m
2159  330 l
2159  330 l
2160  330 l
2160  330 l
2160  330 l
2160  331 l
2160  331 l
2160  332 l
2160  332 l
2160  332 l
2160  332 l
2159  333 l
2159  333 l
2159  333 l
2158  333 l
2158  333 l
2158  332 l
2157  332 l
2157  332 l
2157  332 l
2157  331 l
2157  331 l
2157  330 l
2157  330 l
2158  330 l
2158  330 l
2158  330 l
2159  329 l
s 2159  330 m
2159  330 l
2159  330 l
2159  330 l
2159  331 l
2159  331 l
2159  331 l
2159  331 l
2159  331 l
2159  332 l
2159  332 l
2159  332 l
2159  332 l
2159  332 l
2159  332 l
2158  332 l
2158  332 l
2158  332 l
2158  332 l
2158  332 l
2158  331 l
2158  331 l
2158  331 l
2158  331 l
2158  331 l
2158  330 l
2158  330 l
2158  330 l
2159  330 l
s 2142  343 m
2142  319 l
s 2142  331 m
2147  331 l
s 2170  331 m
2175  331 l
s 2175  343 m
2175  319 l
s 2159  331 m
s  510 2497 m
 510  265 l
s  510 2432 m
 528 2432 l
s  425 2433 m
 481 2433 l
 444 2460 l
 444 2420 l
s  510 1907 m
 528 1907 l
s  473 1899 m
 479 1901 l
 481 1909 l
 481 1915 l
 479 1923 l
 471 1928 l
 457 1931 l
 444 1931 l
 452 1928 l
 457 1923 l
 460 1915 l
 460 1912 l
 457 1904 l
 452 1899 l
 444 1896 l
 441 1896 l
 433 1899 l
 427 1904 l
 425 1912 l
 425 1915 l
 427 1923 l
 433 1928 l
 444 1931 l
s  510 1381 m
 528 1381 l
s  444 1409 m
 449 1406 l
 454 1400 l
 457 1392 l
 460 1381 l
 462 1376 l
 468 1373 l
 473 1373 l
 479 1376 l
 481 1384 l
 481 1395 l
 479 1403 l
 473 1406 l
 468 1406 l
 462 1403 l
 460 1398 l
 457 1387 l
 454 1379 l
 449 1373 l
 444 1371 l
 435 1371 l
 430 1373 l
 427 1376 l
 425 1384 l
 425 1395 l
 427 1403 l
 430 1406 l
 435 1409 l
 444 1409 l
s  510  856 m
 528  856 l
s  425  881 m
 481  881 l
 473  889 l
 471  894 l
s  435  862 m
 427  856 l
 425  848 l
 425  843 l
 427  835 l
 435  829 l
 449  827 l
 457  827 l
 471  829 l
 479  835 l
 481  843 l
 481  848 l
 479  856 l
 471  862 l
 457  864 l
 449  864 l
 435  862 l
s  510  331 m
 528  331 l
s  425  356 m
 481  356 l
 473  364 l
 471  369 l
s  468  337 m
 471  337 l
 476  334 l
 479  331 l
 481  326 l
 481  315 l
 479  309 l
 476  307 l
 471  304 l
 465  304 l
 460  307 l
 452  312 l
 425  339 l
 425  301 l
s  510 2497 m
1185 2497 l
s  510 2497 m
 510 2479 l
s  492 2709 m
 483 2703 l
 481 2695 l
 481 2690 l
 483 2682 l
 492 2676 l
 505 2674 l
 513 2674 l
 527 2676 l
 535 2682 l
 538 2690 l
 538 2695 l
 535 2703 l
 527 2709 l
 513 2711 l
 505 2711 l
 492 2709 l
s  483 2655 m
 481 2652 l
 483 2649 l
 486 2652 l
 483 2655 l
s  481 2622 m
 538 2595 l
 538 2633 l
s  492 2579 m
 486 2576 l
 483 2573 l
 481 2565 l
 481 2557 l
 483 2549 l
 489 2543 l
 497 2541 l
 502 2541 l
 511 2543 l
 516 2549 l
 519 2557 l
 519 2565 l
 516 2573 l
 513 2576 l
 538 2573 l
 538 2546 l
s  645 2497 m
 645 2479 l
s  627 2709 m
 618 2703 l
 616 2695 l
 616 2690 l
 618 2682 l
 627 2676 l
 640 2674 l
 648 2674 l
 662 2676 l
 670 2682 l
 673 2690 l
 673 2695 l
 670 2703 l
 662 2709 l
 648 2711 l
 640 2711 l
 627 2709 l
s  618 2655 m
 616 2652 l
 618 2649 l
 621 2652 l
 618 2655 l
s  635 2633 m
 640 2630 l
 646 2625 l
 648 2617 l
 651 2606 l
 654 2600 l
 659 2598 l
 665 2598 l
 670 2600 l
 673 2608 l
 673 2619 l
 670 2627 l
 665 2630 l
 659 2630 l
 654 2627 l
 651 2622 l
 648 2611 l
 646 2603 l
 640 2598 l
 635 2595 l
 627 2595 l
 621 2598 l
 618 2600 l
 616 2608 l
 616 2619 l
 618 2627 l
 621 2630 l
 627 2633 l
 635 2633 l
s  627 2576 m
 618 2571 l
 616 2562 l
 616 2557 l
 618 2549 l
 627 2543 l
 640 2541 l
 648 2541 l
 662 2543 l
 670 2549 l
 673 2557 l
 673 2562 l
 670 2571 l
 662 2576 l
 648 2579 l
 640 2579 l
 627 2576 l
s  780 2497 m
 780 2479 l
s  762 2709 m
 753 2703 l
 751 2695 l
 751 2690 l
 753 2682 l
 762 2676 l
 775 2674 l
 783 2674 l
 797 2676 l
 805 2682 l
 808 2690 l
 808 2695 l
 805 2703 l
 797 2709 l
 783 2711 l
 775 2711 l
 762 2709 l
s  753 2655 m
 751 2652 l
 753 2649 l
 756 2652 l
 753 2655 l
s  770 2633 m
 775 2630 l
 781 2625 l
 783 2617 l
 786 2606 l
 789 2600 l
 794 2598 l
 800 2598 l
 805 2600 l
 808 2608 l
 808 2619 l
 805 2627 l
 800 2630 l
 794 2630 l
 789 2627 l
 786 2622 l
 783 2611 l
 781 2603 l
 775 2598 l
 770 2595 l
 762 2595 l
 756 2598 l
 753 2600 l
 751 2608 l
 751 2619 l
 753 2627 l
 756 2630 l
 762 2633 l
 770 2633 l
s  762 2579 m
 756 2576 l
 753 2573 l
 751 2565 l
 751 2557 l
 753 2549 l
 759 2543 l
 767 2541 l
 772 2541 l
 781 2543 l
 786 2549 l
 789 2557 l
 789 2565 l
 786 2573 l
 783 2576 l
 808 2573 l
 808 2546 l
s  915 2497 m
 915 2479 l
s  897 2706 m
 888 2701 l
 886 2692 l
 886 2687 l
 888 2679 l
 897 2674 l
 910 2671 l
 918 2671 l
 932 2674 l
 940 2679 l
 943 2687 l
 943 2692 l
 940 2701 l
 932 2706 l
 918 2709 l
 910 2709 l
 897 2706 l
s  888 2652 m
 886 2649 l
 888 2646 l
 891 2649 l
 888 2652 l
s  894 2627 m
 888 2625 l
 886 2617 l
 886 2611 l
 888 2603 l
 897 2598 l
 910 2595 l
 924 2595 l
 916 2598 l
 910 2603 l
 907 2611 l
 907 2614 l
 910 2622 l
 916 2627 l
 924 2630 l
 926 2630 l
 935 2627 l
 940 2622 l
 943 2614 l
 943 2611 l
 940 2603 l
 935 2598 l
 924 2595 l
s  897 2576 m
 888 2571 l
 886 2562 l
 886 2557 l
 888 2549 l
 897 2543 l
 910 2541 l
 918 2541 l
 932 2543 l
 940 2549 l
 943 2557 l
 943 2562 l
 940 2571 l
 932 2576 l
 918 2579 l
 910 2579 l
 897 2576 l
s 1050 2497 m
1050 2479 l
s 1032 2706 m
1023 2701 l
1021 2692 l
1021 2687 l
1023 2679 l
1032 2674 l
1045 2671 l
1053 2671 l
1067 2674 l
1075 2679 l
1078 2687 l
1078 2692 l
1075 2701 l
1067 2706 l
1053 2709 l
1045 2709 l
1032 2706 l
s 1023 2652 m
1021 2649 l
1023 2646 l
1026 2649 l
1023 2652 l
s 1029 2627 m
1023 2625 l
1021 2617 l
1021 2611 l
1023 2603 l
1032 2598 l
1045 2595 l
1059 2595 l
1051 2598 l
1045 2603 l
1042 2611 l
1042 2614 l
1045 2622 l
1051 2627 l
1059 2630 l
1061 2630 l
1070 2627 l
1075 2622 l
1078 2614 l
1078 2611 l
1075 2603 l
1070 2598 l
1059 2595 l
s 1032 2579 m
1026 2576 l
1023 2573 l
1021 2565 l
1021 2557 l
1023 2549 l
1029 2543 l
1037 2541 l
1042 2541 l
1051 2543 l
1056 2549 l
1059 2557 l
1059 2565 l
1056 2573 l
1053 2576 l
1078 2573 l
1078 2546 l
s 1185 2497 m
1185 2479 l
s 1156 2674 m
1213 2674 l
1205 2682 l
1202 2687 l
s 1158 2655 m
1156 2652 l
1158 2649 l
1161 2652 l
1158 2655 l
s 1167 2630 m
1158 2625 l
1156 2617 l
1156 2611 l
1158 2603 l
1167 2598 l
1180 2595 l
1188 2595 l
1202 2598 l
1210 2603 l
1213 2611 l
1213 2617 l
1210 2625 l
1202 2630 l
1188 2633 l
1180 2633 l
1167 2630 l
s 1167 2576 m
1158 2571 l
1156 2562 l
1156 2557 l
1158 2549 l
1167 2543 l
1180 2541 l
1188 2541 l
1202 2543 l
1210 2549 l
1213 2557 l
1213 2562 l
1210 2571 l
1202 2576 l
1188 2579 l
1180 2579 l
1167 2576 l
s  510 2497 m
 510  265 l
s  510 2432 m
 528 2432 l
s  510 1907 m
 528 1907 l
s  510 1381 m
 528 1381 l
s  510  856 m
 528  856 l
s  510  331 m
 528  331 l
s  510  265 m
1185  265 l
s  510  265 m
 510  283 l
s  645  265 m
 645  283 l
s  780  265 m
 780  283 l
s  915  265 m
 915  283 l
s 1050  265 m
1050  283 l
s 1185  265 m
1185  283 l
s 1185 2497 m
1185  265 l
s 1185 2432 m
1167 2432 l
s 1185 1907 m
1167 1907 l
s 1185 1381 m
1167 1381 l
s 1185  856 m
1167  856 l
s 1185  331 m
1167  331 l
s 1092 2432 m
s 1092 2420 m
1095 2420 l
1097 2421 l
1100 2423 l
1102 2424 l
1103 2427 l
1104 2429 l
1104 2432 l
1104 2434 l
1103 2437 l
1102 2439 l
1100 2441 l
1097 2442 l
1095 2443 l
1092 2444 l
1090 2443 l
1087 2442 l
1085 2441 l
1083 2439 l
1082 2437 l
1081 2434 l
1081 2432 l
1081 2429 l
1082 2427 l
1083 2424 l
1085 2423 l
1087 2421 l
1090 2420 l
1092 2420 l
s 1092 2421 m
1095 2421 l
1097 2422 l
1099 2423 l
1101 2425 l
1102 2427 l
1103 2429 l
1103 2432 l
1103 2434 l
1102 2437 l
1101 2439 l
1099 2440 l
1097 2442 l
1095 2443 l
1092 2443 l
1090 2443 l
1088 2442 l
1086 2440 l
1084 2439 l
1082 2437 l
1082 2434 l
1081 2432 l
1082 2429 l
1082 2427 l
1084 2425 l
1086 2423 l
1088 2422 l
1090 2421 l
1092 2421 l
s 1092 2422 m
1095 2422 l
1097 2423 l
1099 2424 l
1100 2426 l
1101 2427 l
1102 2430 l
1102 2432 l
1102 2434 l
1101 2436 l
1100 2438 l
1099 2440 l
1097 2441 l
1095 2442 l
1092 2442 l
1090 2442 l
1088 2441 l
1086 2440 l
1084 2438 l
1083 2436 l
1082 2434 l
1082 2432 l
1082 2430 l
1083 2427 l
1084 2426 l
1086 2424 l
1088 2423 l
1090 2422 l
1092 2422 l
s 1092 2423 m
1094 2423 l
1096 2423 l
1098 2425 l
1100 2426 l
1101 2428 l
1101 2430 l
1102 2432 l
1101 2434 l
1101 2436 l
1100 2438 l
1098 2439 l
1096 2440 l
1094 2441 l
1092 2441 l
1090 2441 l
1088 2440 l
1087 2439 l
1085 2438 l
1084 2436 l
1083 2434 l
1083 2432 l
1083 2430 l
1084 2428 l
1085 2426 l
1087 2425 l
1088 2423 l
1090 2423 l
1092 2423 l
s 1092 2423 m
1094 2424 l
1096 2424 l
1098 2425 l
1099 2427 l
1100 2428 l
1101 2430 l
1101 2432 l
1101 2434 l
1100 2436 l
1099 2437 l
1098 2438 l
1096 2439 l
1094 2440 l
1092 2440 l
1090 2440 l
1089 2439 l
1087 2438 l
1086 2437 l
1085 2436 l
1084 2434 l
1084 2432 l
1084 2430 l
1085 2428 l
1086 2427 l
1087 2425 l
1089 2424 l
1090 2424 l
1092 2423 l
s 1092 2424 m
1094 2424 l
1096 2425 l
1097 2426 l
1098 2427 l
1099 2429 l
1100 2430 l
1100 2432 l
1100 2434 l
1099 2435 l
1098 2437 l
1097 2438 l
1096 2439 l
1094 2439 l
1092 2439 l
1091 2439 l
1089 2439 l
1088 2438 l
1086 2437 l
1086 2435 l
1085 2434 l
1085 2432 l
1085 2430 l
1086 2429 l
1086 2427 l
1088 2426 l
1089 2425 l
1091 2424 l
1092 2424 l
s 1092 2425 m
1094 2425 l
1095 2426 l
1097 2427 l
1098 2428 l
1098 2429 l
1099 2430 l
1099 2432 l
1099 2433 l
1098 2435 l
1098 2436 l
1097 2437 l
1095 2438 l
1094 2438 l
1092 2439 l
1091 2438 l
1089 2438 l
1088 2437 l
1087 2436 l
1086 2435 l
1086 2433 l
1086 2432 l
1086 2430 l
1086 2429 l
1087 2428 l
1088 2427 l
1089 2426 l
1091 2425 l
1092 2425 l
s 1092 2426 m
1094 2426 l
1095 2427 l
1096 2427 l
1097 2428 l
1098 2429 l
1098 2431 l
1098 2432 l
1098 2433 l
1098 2434 l
1097 2436 l
1096 2436 l
1095 2437 l
1094 2438 l
1092 2438 l
1091 2438 l
1090 2437 l
1089 2436 l
1088 2436 l
1087 2434 l
1087 2433 l
1086 2432 l
1087 2431 l
1087 2429 l
1088 2428 l
1089 2427 l
1090 2427 l
1091 2426 l
1092 2426 l
s 1092 2427 m
1093 2427 l
1095 2427 l
1096 2428 l
1096 2429 l
1097 2430 l
1097 2431 l
1097 2432 l
1097 2433 l
1097 2434 l
1096 2435 l
1096 2436 l
1095 2436 l
1093 2437 l
1092 2437 l
1091 2437 l
1090 2436 l
1089 2436 l
1088 2435 l
1088 2434 l
1087 2433 l
1087 2432 l
1087 2431 l
1088 2430 l
1088 2429 l
1089 2428 l
1090 2427 l
1091 2427 l
1092 2427 l
s 1092 2428 m
1093 2428 l
1094 2428 l
1095 2429 l
1096 2429 l
1096 2430 l
1096 2431 l
1097 2432 l
1096 2433 l
1096 2434 l
1096 2434 l
1095 2435 l
1094 2436 l
1093 2436 l
1092 2436 l
1091 2436 l
1091 2436 l
1090 2435 l
1089 2434 l
1089 2434 l
1088 2433 l
1088 2432 l
1088 2431 l
1089 2430 l
1089 2429 l
1090 2429 l
1091 2428 l
1091 2428 l
1092 2428 l
s 1092 2428 m
1093 2429 l
1094 2429 l
1094 2429 l
1095 2430 l
1095 2430 l
1096 2431 l
1096 2432 l
1096 2433 l
1095 2433 l
1095 2434 l
1094 2434 l
1094 2435 l
1093 2435 l
1092 2435 l
1092 2435 l
1091 2435 l
1090 2434 l
1090 2434 l
1089 2433 l
1089 2433 l
1089 2432 l
1089 2431 l
1089 2430 l
1090 2430 l
1090 2429 l
1091 2429 l
1092 2429 l
1092 2428 l
s 1092 2429 m
1093 2429 l
1093 2430 l
1094 2430 l
1094 2430 l
1095 2431 l
1095 2431 l
1095 2432 l
1095 2432 l
1095 2433 l
1094 2433 l
1094 2434 l
1093 2434 l
1093 2434 l
1092 2434 l
1092 2434 l
1091 2434 l
1091 2434 l
1090 2433 l
1090 2433 l
1090 2432 l
1090 2432 l
1090 2431 l
1090 2431 l
1090 2430 l
1091 2430 l
1091 2430 l
1092 2429 l
1092 2429 l
s 1092 2430 m
1093 2430 l
1093 2430 l
1093 2431 l
1094 2431 l
1094 2431 l
1094 2431 l
1094 2432 l
1094 2432 l
1094 2433 l
1094 2433 l
1093 2433 l
1093 2433 l
1093 2433 l
1092 2434 l
1092 2433 l
1092 2433 l
1091 2433 l
1091 2433 l
1091 2433 l
1091 2432 l
1091 2432 l
1091 2431 l
1091 2431 l
1091 2431 l
1091 2431 l
1092 2430 l
1092 2430 l
1092 2430 l
s 1092 2431 m
1093 2431 l
1093 2431 l
1093 2431 l
1093 2431 l
1093 2431 l
1093 2432 l
1093 2432 l
1093 2432 l
1093 2432 l
1093 2432 l
1093 2433 l
1093 2433 l
1093 2433 l
1092 2433 l
1092 2433 l
1092 2433 l
1092 2433 l
1092 2432 l
1092 2432 l
1092 2432 l
1092 2432 l
1092 2432 l
1092 2431 l
1092 2431 l
1092 2431 l
1092 2431 l
1092 2431 l
1092 2431 l
s 1092 2432 m
s 1070 1381 m
s 1070 1370 m
1072 1370 l
1075 1371 l
1077 1372 l
1079 1374 l
1080 1376 l
1081 1379 l
1082 1381 l
1081 1384 l
1080 1387 l
1079 1389 l
1077 1391 l
1075 1392 l
1072 1393 l
1070 1393 l
1067 1393 l
1065 1392 l
1062 1391 l
1061 1389 l
1059 1387 l
1058 1384 l
1058 1381 l
1058 1379 l
1059 1376 l
1061 1374 l
1062 1372 l
1065 1371 l
1067 1370 l
1070 1370 l
s 1070 1371 m
1072 1371 l
1075 1372 l
1077 1373 l
1078 1375 l
1080 1377 l
1081 1379 l
1081 1381 l
1081 1384 l
1080 1386 l
1078 1388 l
1077 1390 l
1075 1391 l
1072 1392 l
1070 1392 l
1067 1392 l
1065 1391 l
1063 1390 l
1061 1388 l
1060 1386 l
1059 1384 l
1059 1381 l
1059 1379 l
1060 1377 l
1061 1375 l
1063 1373 l
1065 1372 l
1067 1371 l
1070 1371 l
s 1070 1371 m
1072 1372 l
1074 1372 l
1076 1374 l
1078 1375 l
1079 1377 l
1080 1379 l
1080 1381 l
1080 1384 l
1079 1386 l
1078 1388 l
1076 1389 l
1074 1391 l
1072 1391 l
1070 1392 l
1068 1391 l
1065 1391 l
1064 1389 l
1062 1388 l
1061 1386 l
1060 1384 l
1060 1381 l
1060 1379 l
1061 1377 l
1062 1375 l
1064 1374 l
1065 1372 l
1068 1372 l
1070 1371 l
s 1070 1372 m
1072 1372 l
1074 1373 l
1076 1374 l
1077 1376 l
1078 1377 l
1079 1379 l
1079 1381 l
1079 1384 l
1078 1386 l
1077 1387 l
1076 1389 l
1074 1390 l
1072 1391 l
1070 1391 l
1068 1391 l
1066 1390 l
1064 1389 l
1063 1387 l
1061 1386 l
1061 1384 l
1061 1381 l
1061 1379 l
1061 1377 l
1063 1376 l
1064 1374 l
1066 1373 l
1068 1372 l
1070 1372 l
s 1070 1373 m
1072 1373 l
1074 1374 l
1075 1375 l
1076 1376 l
1077 1378 l
1078 1380 l
1078 1381 l
1078 1383 l
1077 1385 l
1076 1387 l
1075 1388 l
1074 1389 l
1072 1390 l
1070 1390 l
1068 1390 l
1066 1389 l
1065 1388 l
1063 1387 l
1062 1385 l
1062 1383 l
1061 1381 l
1062 1380 l
1062 1378 l
1063 1376 l
1065 1375 l
1066 1374 l
1068 1373 l
1070 1373 l
s 1070 1374 m
1072 1374 l
1073 1375 l
1075 1376 l
1076 1377 l
1077 1378 l
1077 1380 l
1077 1381 l
1077 1383 l
1077 1385 l
1076 1386 l
1075 1387 l
1073 1388 l
1072 1389 l
1070 1389 l
1068 1389 l
1067 1388 l
1065 1387 l
1064 1386 l
1063 1385 l
1062 1383 l
1062 1381 l
1062 1380 l
1063 1378 l
1064 1377 l
1065 1376 l
1067 1375 l
1068 1374 l
1070 1374 l
s 1070 1375 m
1071 1375 l
1073 1375 l
1074 1376 l
1075 1377 l
1076 1379 l
1076 1380 l
1077 1381 l
1076 1383 l
1076 1384 l
1075 1386 l
1074 1387 l
1073 1388 l
1071 1388 l
1070 1388 l
1068 1388 l
1067 1388 l
1066 1387 l
1065 1386 l
1064 1384 l
1063 1383 l
1063 1381 l
1063 1380 l
1064 1379 l
1065 1377 l
1066 1376 l
1067 1375 l
1068 1375 l
1070 1375 l
s 1070 1376 m
1071 1376 l
1072 1376 l
1074 1377 l
1074 1378 l
1075 1379 l
1076 1380 l
1076 1381 l
1076 1383 l
1075 1384 l
1074 1385 l
1074 1386 l
1072 1387 l
1071 1387 l
1070 1387 l
1069 1387 l
1067 1387 l
1066 1386 l
1065 1385 l
1065 1384 l
1064 1383 l
1064 1381 l
1064 1380 l
1065 1379 l
1065 1378 l
1066 1377 l
1067 1376 l
1069 1376 l
1070 1376 l
s 1070 1376 m
1071 1377 l
1072 1377 l
1073 1378 l
1074 1378 l
1074 1379 l
1075 1380 l
1075 1381 l
1075 1383 l
1074 1384 l
1074 1385 l
1073 1385 l
1072 1386 l
1071 1386 l
1070 1387 l
1069 1386 l
1068 1386 l
1067 1385 l
1066 1385 l
1065 1384 l
1065 1383 l
1065 1381 l
1065 1380 l
1065 1379 l
1066 1378 l
1067 1378 l
1068 1377 l
1069 1377 l
1070 1376 l
s 1070 1377 m
1071 1377 l
1072 1378 l
1072 1378 l
1073 1379 l
1074 1380 l
1074 1381 l
1074 1381 l
1074 1382 l
1074 1383 l
1073 1384 l
1072 1385 l
1072 1385 l
1071 1386 l
1070 1386 l
1069 1386 l
1068 1385 l
1067 1385 l
1067 1384 l
1066 1383 l
1066 1382 l
1066 1381 l
1066 1381 l
1066 1380 l
1067 1379 l
1067 1378 l
1068 1378 l
1069 1377 l
1070 1377 l
s 1070 1378 m
1071 1378 l
1071 1378 l
1072 1379 l
1072 1379 l
1073 1380 l
1073 1381 l
1073 1381 l
1073 1382 l
1073 1383 l
1072 1384 l
1072 1384 l
1071 1385 l
1071 1385 l
1070 1385 l
1069 1385 l
1068 1385 l
1068 1384 l
1067 1384 l
1067 1383 l
1067 1382 l
1066 1381 l
1067 1381 l
1067 1380 l
1067 1379 l
1068 1379 l
1068 1378 l
1069 1378 l
1070 1378 l
s 1070 1379 m
1070 1379 l
1071 1379 l
1071 1380 l
1072 1380 l
1072 1380 l
1072 1381 l
1072 1381 l
1072 1382 l
1072 1383 l
1072 1383 l
1071 1383 l
1071 1384 l
1070 1384 l
1070 1384 l
1069 1384 l
1069 1384 l
1068 1383 l
1068 1383 l
1068 1383 l
1067 1382 l
1067 1381 l
1067 1381 l
1068 1380 l
1068 1380 l
1068 1380 l
1069 1379 l
1069 1379 l
1070 1379 l
s 1070 1380 m
1070 1380 l
1071 1380 l
1071 1380 l
1071 1380 l
1071 1381 l
1071 1381 l
1072 1381 l
1071 1382 l
1071 1382 l
1071 1383 l
1071 1383 l
1071 1383 l
1070 1383 l
1070 1383 l
1069 1383 l
1069 1383 l
1069 1383 l
1069 1383 l
1068 1382 l
1068 1382 l
1068 1381 l
1068 1381 l
1068 1381 l
1069 1380 l
1069 1380 l
1069 1380 l
1069 1380 l
1070 1380 l
s 1070 1381 m
1070 1381 l
1070 1381 l
1070 1381 l
1071 1381 l
1071 1381 l
1071 1381 l
1071 1381 l
1071 1382 l
1071 1382 l
1071 1382 l
1070 1382 l
1070 1382 l
1070 1382 l
1070 1382 l
1070 1382 l
1069 1382 l
1069 1382 l
1069 1382 l
1069 1382 l
1069 1382 l
1069 1381 l
1069 1381 l
1069 1381 l
1069 1381 l
1069 1381 l
1069 1381 l
1070 1381 l
1070 1381 l
s 1070 1381 m
s 1078 1907 m
s 1078 1895 m
1081 1895 l
1083 1896 l
1086 1897 l
1088 1899 l
1089 1902 l
1090 1904 l
1090 1907 l
1090 1909 l
1089 1912 l
1088 1914 l
1086 1916 l
1083 1917 l
1081 1918 l
1078 1918 l
1076 1918 l
1073 1917 l
1071 1916 l
1069 1914 l
1068 1912 l
1067 1909 l
1066 1907 l
1067 1904 l
1068 1902 l
1069 1899 l
1071 1897 l
1073 1896 l
1076 1895 l
1078 1895 l
s 1078 1896 m
1081 1896 l
1083 1897 l
1085 1898 l
1087 1900 l
1088 1902 l
1089 1904 l
1089 1907 l
1089 1909 l
1088 1911 l
1087 1914 l
1085 1915 l
1083 1917 l
1081 1917 l
1078 1918 l
1076 1917 l
1074 1917 l
1071 1915 l
1070 1914 l
1068 1911 l
1068 1909 l
1067 1907 l
1068 1904 l
1068 1902 l
1070 1900 l
1071 1898 l
1074 1897 l
1076 1896 l
1078 1896 l
s 1078 1897 m
1081 1897 l
1083 1898 l
1085 1899 l
1086 1900 l
1087 1902 l
1088 1904 l
1088 1907 l
1088 1909 l
1087 1911 l
1086 1913 l
1085 1915 l
1083 1916 l
1081 1917 l
1078 1917 l
1076 1917 l
1074 1916 l
1072 1915 l
1070 1913 l
1069 1911 l
1068 1909 l
1068 1907 l
1068 1904 l
1069 1902 l
1070 1900 l
1072 1899 l
1074 1898 l
1076 1897 l
1078 1897 l
s 1078 1897 m
1080 1898 l
1082 1898 l
1084 1899 l
1086 1901 l
1087 1903 l
1087 1905 l
1088 1907 l
1087 1909 l
1087 1911 l
1086 1912 l
1084 1914 l
1082 1915 l
1080 1916 l
1078 1916 l
1076 1916 l
1074 1915 l
1073 1914 l
1071 1912 l
1070 1911 l
1069 1909 l
1069 1907 l
1069 1905 l
1070 1903 l
1071 1901 l
1073 1899 l
1074 1898 l
1076 1898 l
1078 1897 l
s 1078 1898 m
1080 1898 l
1082 1899 l
1084 1900 l
1085 1901 l
1086 1903 l
1087 1905 l
1087 1907 l
1087 1909 l
1086 1910 l
1085 1912 l
1084 1913 l
1082 1914 l
1080 1915 l
1078 1915 l
1076 1915 l
1075 1914 l
1073 1913 l
1072 1912 l
1071 1910 l
1070 1909 l
1070 1907 l
1070 1905 l
1071 1903 l
1072 1901 l
1073 1900 l
1075 1899 l
1076 1898 l
1078 1898 l
s 1078 1899 m
1080 1899 l
1082 1900 l
1083 1901 l
1084 1902 l
1085 1903 l
1086 1905 l
1086 1907 l
1086 1908 l
1085 1910 l
1084 1911 l
1083 1913 l
1082 1914 l
1080 1914 l
1078 1914 l
1077 1914 l
1075 1914 l
1074 1913 l
1072 1911 l
1071 1910 l
1071 1908 l
1071 1907 l
1071 1905 l
1071 1903 l
1072 1902 l
1074 1901 l
1075 1900 l
1077 1899 l
1078 1899 l
s 1078 1900 m
1080 1900 l
1081 1901 l
1082 1901 l
1084 1902 l
1084 1904 l
1085 1905 l
1085 1907 l
1085 1908 l
1084 1910 l
1084 1911 l
1082 1912 l
1081 1913 l
1080 1913 l
1078 1913 l
1077 1913 l
1075 1913 l
1074 1912 l
1073 1911 l
1072 1910 l
1072 1908 l
1072 1907 l
1072 1905 l
1072 1904 l
1073 1902 l
1074 1901 l
1075 1901 l
1077 1900 l
1078 1900 l
s 1078 1901 m
1080 1901 l
1081 1901 l
1082 1902 l
1083 1903 l
1084 1904 l
1084 1905 l
1084 1907 l
1084 1908 l
1084 1909 l
1083 1910 l
1082 1911 l
1081 1912 l
1080 1912 l
1078 1913 l
1077 1912 l
1076 1912 l
1075 1911 l
1074 1910 l
1073 1909 l
1073 1908 l
1072 1907 l
1073 1905 l
1073 1904 l
1074 1903 l
1075 1902 l
1076 1901 l
1077 1901 l
1078 1901 l
s 1078 1902 m
1079 1902 l
1080 1902 l
1081 1903 l
1082 1904 l
1083 1904 l
1083 1906 l
1083 1907 l
1083 1908 l
1083 1909 l
1082 1910 l
1081 1911 l
1080 1911 l
1079 1912 l
1078 1912 l
1077 1912 l
1076 1911 l
1075 1911 l
1074 1910 l
1074 1909 l
1073 1908 l
1073 1907 l
1073 1906 l
1074 1904 l
1074 1904 l
1075 1903 l
1076 1902 l
1077 1902 l
1078 1902 l
s 1078 1902 m
1079 1903 l
1080 1903 l
1081 1903 l
1082 1904 l
1082 1905 l
1082 1906 l
1083 1907 l
1082 1908 l
1082 1909 l
1082 1909 l
1081 1910 l
1080 1910 l
1079 1911 l
1078 1911 l
1077 1911 l
1076 1910 l
1076 1910 l
1075 1909 l
1074 1909 l
1074 1908 l
1074 1907 l
1074 1906 l
1074 1905 l
1075 1904 l
1076 1903 l
1076 1903 l
1077 1903 l
1078 1902 l
s 1078 1903 m
1079 1903 l
1080 1904 l
1080 1904 l
1081 1905 l
1081 1905 l
1082 1906 l
1082 1907 l
1082 1907 l
1081 1908 l
1081 1909 l
1080 1909 l
1080 1910 l
1079 1910 l
1078 1910 l
1078 1910 l
1077 1910 l
1076 1909 l
1076 1909 l
1075 1908 l
1075 1907 l
1075 1907 l
1075 1906 l
1075 1905 l
1076 1905 l
1076 1904 l
1077 1904 l
1078 1903 l
1078 1903 l
s 1078 1904 m
1079 1904 l
1079 1904 l
1080 1905 l
1080 1905 l
1081 1906 l
1081 1906 l
1081 1907 l
1081 1907 l
1081 1908 l
1080 1908 l
1080 1909 l
1079 1909 l
1079 1909 l
1078 1909 l
1078 1909 l
1077 1909 l
1077 1909 l
1076 1908 l
1076 1908 l
1076 1907 l
1076 1907 l
1076 1906 l
1076 1906 l
1076 1905 l
1077 1905 l
1077 1904 l
1078 1904 l
1078 1904 l
s 1078 1905 m
1079 1905 l
1079 1905 l
1079 1905 l
1080 1906 l
1080 1906 l
1080 1906 l
1080 1907 l
1080 1907 l
1080 1907 l
1080 1908 l
1079 1908 l
1079 1908 l
1079 1908 l
1078 1908 l
1078 1908 l
1078 1908 l
1077 1908 l
1077 1908 l
1077 1907 l
1077 1907 l
1077 1907 l
1077 1906 l
1077 1906 l
1077 1906 l
1077 1905 l
1078 1905 l
1078 1905 l
1078 1905 l
s 1078 1906 m
1078 1906 l
1079 1906 l
1079 1906 l
1079 1906 l
1079 1906 l
1079 1906 l
1079 1907 l
1079 1907 l
1079 1907 l
1079 1907 l
1079 1907 l
1079 1907 l
1078 1907 l
1078 1908 l
1078 1907 l
1078 1907 l
1078 1907 l
1078 1907 l
1078 1907 l
1077 1907 l
1077 1907 l
1077 1906 l
1078 1906 l
1078 1906 l
1078 1906 l
1078 1906 l
1078 1906 l
1078 1906 l
s 1078 1907 m
s 1087  856 m
s 1087  845 m
1089  845 l
1092  846 l
1094  847 l
1096  849 l
1097  851 l
1098  854 l
1098  856 l
1098  859 l
1097  861 l
1096  864 l
1094  866 l
1092  867 l
1089  868 l
1087  868 l
1084  868 l
1082  867 l
1079  866 l
1077  864 l
1076  861 l
1075  859 l
1075  856 l
1075  854 l
1076  851 l
1077  849 l
1079  847 l
1082  846 l
1084  845 l
1087  845 l
s 1087  845 m
1089  846 l
1091  846 l
1093  848 l
1095  849 l
1097  852 l
1097  854 l
1098  856 l
1097  859 l
1097  861 l
1095  863 l
1093  865 l
1091  866 l
1089  867 l
1087  867 l
1084  867 l
1082  866 l
1080  865 l
1078  863 l
1077  861 l
1076  859 l
1076  856 l
1076  854 l
1077  852 l
1078  849 l
1080  848 l
1082  846 l
1084  846 l
1087  845 l
s 1087  846 m
1089  846 l
1091  847 l
1093  848 l
1095  850 l
1096  852 l
1097  854 l
1097  856 l
1097  859 l
1096  861 l
1095  863 l
1093  864 l
1091  865 l
1089  866 l
1087  866 l
1084  866 l
1082  865 l
1080  864 l
1079  863 l
1078  861 l
1077  859 l
1077  856 l
1077  854 l
1078  852 l
1079  850 l
1080  848 l
1082  847 l
1084  846 l
1087  846 l
s 1087  847 m
1089  847 l
1091  848 l
1092  849 l
1094  851 l
1095  852 l
1096  854 l
1096  856 l
1096  858 l
1095  860 l
1094  862 l
1092  864 l
1091  865 l
1089  865 l
1087  866 l
1085  865 l
1083  865 l
1081  864 l
1079  862 l
1078  860 l
1078  858 l
1077  856 l
1078  854 l
1078  852 l
1079  851 l
1081  849 l
1083  848 l
1085  847 l
1087  847 l
s 1087  848 m
1089  848 l
1090  849 l
1092  850 l
1093  851 l
1094  853 l
1095  854 l
1095  856 l
1095  858 l
1094  860 l
1093  862 l
1092  863 l
1090  864 l
1089  865 l
1087  865 l
1085  865 l
1083  864 l
1081  863 l
1080  862 l
1079  860 l
1078  858 l
1078  856 l
1078  854 l
1079  853 l
1080  851 l
1081  850 l
1083  849 l
1085  848 l
1087  848 l
s 1087  849 m
1088  849 l
1090  849 l
1091  850 l
1093  852 l
1094  853 l
1094  855 l
1094  856 l
1094  858 l
1094  860 l
1093  861 l
1091  862 l
1090  863 l
1088  864 l
1087  864 l
1085  864 l
1083  863 l
1082  862 l
1081  861 l
1080  860 l
1079  858 l
1079  856 l
1079  855 l
1080  853 l
1081  852 l
1082  850 l
1083  849 l
1085  849 l
1087  849 l
s 1087  850 m
1088  850 l
1090  850 l
1091  851 l
1092  852 l
1093  853 l
1093  855 l
1093  856 l
1093  858 l
1093  859 l
1092  861 l
1091  862 l
1090  862 l
1088  863 l
1087  863 l
1085  863 l
1084  862 l
1082  862 l
1081  861 l
1081  859 l
1080  858 l
1080  856 l
1080  855 l
1081  853 l
1081  852 l
1082  851 l
1084  850 l
1085  850 l
1087  850 l
s 1087  850 m
1088  851 l
1089  851 l
1090  852 l
1091  853 l
1092  854 l
1092  855 l
1093  856 l
1092  858 l
1092  859 l
1091  860 l
1090  861 l
1089  862 l
1088  862 l
1087  862 l
1085  862 l
1084  862 l
1083  861 l
1082  860 l
1081  859 l
1081  858 l
1081  856 l
1081  855 l
1081  854 l
1082  853 l
1083  852 l
1084  851 l
1085  851 l
1087  850 l
s 1087  851 m
1088  851 l
1089  852 l
1090  852 l
1091  853 l
1091  854 l
1092  855 l
1092  856 l
1092  857 l
1091  859 l
1091  859 l
1090  860 l
1089  861 l
1088  861 l
1087  861 l
1086  861 l
1084  861 l
1084  860 l
1083  859 l
1082  859 l
1082  857 l
1082  856 l
1082  855 l
1082  854 l
1083  853 l
1084  852 l
1084  852 l
1086  851 l
1087  851 l
s 1087  852 m
1088  852 l
1088  853 l
1089  853 l
1090  854 l
1090  854 l
1091  855 l
1091  856 l
1091  857 l
1090  858 l
1090  859 l
1089  860 l
1088  860 l
1088  860 l
1087  861 l
1086  860 l
1085  860 l
1084  860 l
1083  859 l
1083  858 l
1083  857 l
1082  856 l
1083  855 l
1083  854 l
1083  854 l
1084  853 l
1085  853 l
1086  852 l
1087  852 l
s 1087  853 m
1087  853 l
1088  853 l
1089  854 l
1089  854 l
1090  855 l
1090  856 l
1090  856 l
1090  857 l
1090  858 l
1089  858 l
1089  859 l
1088  859 l
1087  860 l
1087  860 l
1086  860 l
1085  859 l
1085  859 l
1084  858 l
1084  858 l
1083  857 l
1083  856 l
1083  856 l
1084  855 l
1084  854 l
1085  854 l
1085  853 l
1086  853 l
1087  853 l
s 1087  854 m
1087  854 l
1088  854 l
1088  854 l
1089  855 l
1089  855 l
1089  856 l
1089  856 l
1089  857 l
1089  857 l
1089  858 l
1088  858 l
1088  859 l
1087  859 l
1087  859 l
1086  859 l
1086  859 l
1085  858 l
1085  858 l
1084  857 l
1084  857 l
1084  856 l
1084  856 l
1084  855 l
1085  855 l
1085  854 l
1086  854 l
1086  854 l
1087  854 l
s 1087  855 m
1087  855 l
1087  855 l
1088  855 l
1088  855 l
1088  856 l
1088  856 l
1088  856 l
1088  857 l
1088  857 l
1088  857 l
1088  858 l
1087  858 l
1087  858 l
1087  858 l
1086  858 l
1086  858 l
1086  858 l
1085  857 l
1085  857 l
1085  857 l
1085  856 l
1085  856 l
1085  856 l
1085  855 l
1086  855 l
1086  855 l
1086  855 l
1087  855 l
s 1087  855 m
1087  856 l
1087  856 l
1087  856 l
1087  856 l
1087  856 l
1087  856 l
1088  856 l
1087  857 l
1087  857 l
1087  857 l
1087  857 l
1087  857 l
1087  857 l
1087  857 l
1086  857 l
1086  857 l
1086  857 l
1086  857 l
1086  857 l
1086  857 l
1086  856 l
1086  856 l
1086  856 l
1086  856 l
1086  856 l
1086  856 l
1086  856 l
1087  855 l
s 1087  856 m
s 1077  331 m
s 1077  319 m
1079  320 l
1082  321 l
1084  322 l
1086  324 l
1087  326 l
1088  329 l
1088  331 l
1088  334 l
1087  336 l
1086  339 l
1084  340 l
1082  342 l
1079  343 l
1077  343 l
1074  343 l
1072  342 l
1069  340 l
1067  339 l
1066  336 l
1065  334 l
1065  331 l
1065  329 l
1066  326 l
1067  324 l
1069  322 l
1072  321 l
1074  320 l
1077  319 l
s 1077  320 m
1079  320 l
1081  321 l
1084  323 l
1085  324 l
1087  326 l
1087  329 l
1088  331 l
1087  334 l
1087  336 l
1085  338 l
1084  340 l
1081  341 l
1079  342 l
1077  342 l
1074  342 l
1072  341 l
1070  340 l
1068  338 l
1067  336 l
1066  334 l
1066  331 l
1066  329 l
1067  326 l
1068  324 l
1070  323 l
1072  321 l
1074  320 l
1077  320 l
s 1077  321 m
1079  321 l
1081  322 l
1083  323 l
1085  325 l
1086  327 l
1087  329 l
1087  331 l
1087  333 l
1086  336 l
1085  337 l
1083  339 l
1081  340 l
1079  341 l
1077  341 l
1074  341 l
1072  340 l
1070  339 l
1069  337 l
1068  336 l
1067  333 l
1067  331 l
1067  329 l
1068  327 l
1069  325 l
1070  323 l
1072  322 l
1074  321 l
1077  321 l
s 1077  322 m
1079  322 l
1081  323 l
1082  324 l
1084  325 l
1085  327 l
1086  329 l
1086  331 l
1086  333 l
1085  335 l
1084  337 l
1082  338 l
1081  340 l
1079  340 l
1077  340 l
1075  340 l
1073  340 l
1071  338 l
1069  337 l
1068  335 l
1068  333 l
1067  331 l
1068  329 l
1068  327 l
1069  325 l
1071  324 l
1073  323 l
1075  322 l
1077  322 l
s 1077  323 m
1079  323 l
1080  324 l
1082  325 l
1083  326 l
1084  327 l
1085  329 l
1085  331 l
1085  333 l
1084  335 l
1083  336 l
1082  338 l
1080  339 l
1079  339 l
1077  340 l
1075  339 l
1073  339 l
1071  338 l
1070  336 l
1069  335 l
1068  333 l
1068  331 l
1068  329 l
1069  327 l
1070  326 l
1071  325 l
1073  324 l
1075  323 l
1077  323 l
s 1077  324 m
1078  324 l
1080  324 l
1081  325 l
1083  326 l
1084  328 l
1084  329 l
1084  331 l
1084  333 l
1084  334 l
1083  336 l
1081  337 l
1080  338 l
1078  339 l
1077  339 l
1075  339 l
1073  338 l
1072  337 l
1071  336 l
1070  334 l
1069  333 l
1069  331 l
1069  329 l
1070  328 l
1071  326 l
1072  325 l
1073  324 l
1075  324 l
1077  324 l
s 1077  324 m
1078  325 l
1080  325 l
1081  326 l
1082  327 l
1083  328 l
1083  330 l
1083  331 l
1083  333 l
1083  334 l
1082  335 l
1081  336 l
1080  337 l
1078  338 l
1077  338 l
1075  338 l
1074  337 l
1072  336 l
1071  335 l
1071  334 l
1070  333 l
1070  331 l
1070  330 l
1071  328 l
1071  327 l
1072  326 l
1074  325 l
1075  325 l
1077  324 l
s 1077  325 m
1078  325 l
1079  326 l
1080  327 l
1081  327 l
1082  329 l
1082  330 l
1083  331 l
1082  332 l
1082  334 l
1081  335 l
1080  336 l
1079  336 l
1078  337 l
1077  337 l
1075  337 l
1074  336 l
1073  336 l
1072  335 l
1071  334 l
1071  332 l
1071  331 l
1071  330 l
1071  329 l
1072  327 l
1073  327 l
1074  326 l
1075  325 l
1077  325 l
s 1077  326 m
1078  326 l
1079  327 l
1080  327 l
1081  328 l
1081  329 l
1082  330 l
1082  331 l
1082  332 l
1081  333 l
1081  334 l
1080  335 l
1079  336 l
1078  336 l
1077  336 l
1076  336 l
1074  336 l
1074  335 l
1073  334 l
1072  333 l
1072  332 l
1072  331 l
1072  330 l
1072  329 l
1073  328 l
1074  327 l
1074  327 l
1076  326 l
1077  326 l
s 1077  327 m
1078  327 l
1078  327 l
1079  328 l
1080  329 l
1080  329 l
1081  330 l
1081  331 l
1081  332 l
1080  333 l
1080  334 l
1079  334 l
1078  335 l
1078  335 l
1077  335 l
1076  335 l
1075  335 l
1074  334 l
1073  334 l
1073  333 l
1073  332 l
1072  331 l
1073  330 l
1073  329 l
1073  329 l
1074  328 l
1075  327 l
1076  327 l
1077  327 l
s 1077  328 m
1077  328 l
1078  328 l
1079  329 l
1079  329 l
1080  330 l
1080  330 l
1080  331 l
1080  332 l
1080  333 l
1079  333 l
1079  334 l
1078  334 l
1077  334 l
1077  335 l
1076  334 l
1075  334 l
1075  334 l
1074  333 l
1074  333 l
1073  332 l
1073  331 l
1073  330 l
1074  330 l
1074  329 l
1075  329 l
1075  328 l
1076  328 l
1077  328 l
s 1077  329 m
1077  329 l
1078  329 l
1078  329 l
1079  330 l
1079  330 l
1079  331 l
1079  331 l
1079  332 l
1079  332 l
1079  333 l
1078  333 l
1078  333 l
1077  334 l
1077  334 l
1076  334 l
1076  333 l
1075  333 l
1075  333 l
1074  332 l
1074  332 l
1074  331 l
1074  331 l
1074  330 l
1075  330 l
1075  329 l
1076  329 l
1076  329 l
1077  329 l
s 1077  329 m
1077  330 l
1077  330 l
1078  330 l
1078  330 l
1078  330 l
1078  331 l
1078  331 l
1078  332 l
1078  332 l
1078  332 l
1078  332 l
1077  333 l
1077  333 l
1077  333 l
1076  333 l
1076  333 l
1076  332 l
1075  332 l
1075  332 l
1075  332 l
1075  331 l
1075  331 l
1075  330 l
1075  330 l
1076  330 l
1076  330 l
1076  330 l
1077  329 l
s 1077  330 m
1077  330 l
1077  330 l
1077  330 l
1077  331 l
1077  331 l
1077  331 l
1078  331 l
1077  331 l
1077  332 l
1077  332 l
1077  332 l
1077  332 l
1077  332 l
1077  332 l
1076  332 l
1076  332 l
1076  332 l
1076  332 l
1076  332 l
1076  331 l
1076  331 l
1076  331 l
1076  331 l
1076  331 l
1076  330 l
1076  330 l
1076  330 l
1077  330 l
s 1077  331 m
s 1813 2844 m
1834 2844 l
s 1848 2871 m
1813 2871 l
1813 2814 l
1848 2814 l
s 1866 2784 m
1869 2781 l
1872 2779 l
1877 2779 l
1881 2781 l
1884 2784 l
1885 2789 l
1885 2792 l
1884 2797 l
1881 2800 l
1877 2802 l
1872 2802 l
1869 2800 l
1866 2797 l
s 1866 2802 m
1866 2768 l
s 1897 2779 m
1897 2813 l
s 1897 2795 m
1902 2800 l
1905 2802 l
1910 2802 l
1913 2800 l
1915 2795 l
1915 2779 l
s 1921 2768 m
1923 2768 l
1926 2769 l
1929 2772 l
1933 2779 l
1923 2802 l
s 1942 2802 m
1933 2779 l
s 1952 2784 m
1954 2781 l
1959 2779 l
1963 2779 l
1968 2781 l
1970 2784 l
1970 2785 l
1968 2789 l
1965 2790 l
1957 2792 l
1954 2794 l
1952 2797 l
1954 2800 l
1959 2802 l
1963 2802 l
1968 2800 l
1970 2797 l
s 2029 2795 m
2077 2882 l
s 2120 2838 m
2169 2838 l
s 2142 2854 m
2142 2888 l
2137 2883 l
2134 2881 l
s 2126 2809 m
2126 2811 l
2127 2814 l
2129 2816 l
2132 2818 l
2139 2818 l
2142 2816 l
2144 2814 l
2145 2811 l
2145 2808 l
2144 2805 l
2140 2800 l
2124 2783 l
2147 2783 l
s 2187 2819 m
2187 2875 l
s 2187 2848 m
2225 2848 l
s 2225 2875 m
2225 2819 l
s 2243 2880 m
2243 2881 l
2245 2885 l
2246 2886 l
2250 2888 l
2256 2888 l
2259 2886 l
2261 2885 l
2263 2881 l
2263 2878 l
2261 2875 l
2258 2870 l
2241 2854 l
2264 2854 l
s 1423  751 m
1480  751 l
s 1452  751 m
1452  713 l
s 1480  713 m
1423  713 l
s 1404  648 m
1490  600 l
s 1431  499 m
1425  505 l
1423  510 l
1423  518 l
1425  524 l
1431  529 l
1439  532 l
1444  532 l
1444  499 l
1450  499 l
1455  502 l
1458  505 l
1461  510 l
1461  518 l
1458  524 l
1452  529 l
1444  532 l
s 1464  483 m
1461  481 l
1459  480 l
1458  475 l
1458  470 l
1459  465 l
1463  462 l
1467  460 l
1471  460 l
1476  462 l
1477  464 l
1479  467 l
1479  472 l
1492  462 l
1492  480 l
s  832 2831 m
 788 2855 l
 832 2880 l
s  851 2831 m
 851 2888 l
 886 2888 l
s  872 2861 m
 851 2861 l
s  880 2796 m
 880 2830 l
 875 2825 l
 872 2823 l
s  892 2822 m
 892 2823 l
 893 2826 l
 895 2828 l
 898 2830 l
 905 2830 l
 908 2828 l
 909 2826 l
 911 2823 l
 911 2820 l
 909 2817 l
 906 2812 l
 890 2796 l
 913 2796 l
s  939 2831 m
 983 2855 l
 939 2880 l
s 1048 2812 m
1097 2898 l
s 1167 2831 m
1167 2888 l
s 1167 2861 m
1205 2861 l
s 1205 2888 m
1205 2831 l
s  293  751 m
 350  751 l
s  323  751 m
 323  713 l
s  350  713 m
 293  713 l
s  274  648 m
 361  600 l
s  301  499 m
 296  505 l
 293  510 l
 293  518 l
 296  524 l
 301  529 l
 309  532 l
 315  532 l
 315  499 l
 320  499 l
 325  502 l
 328  505 l
 331  510 l
 331  518 l
 328  524 l
 323  529 l
 315  532 l
s  335  483 m
 331  481 l
 330  480 l
 328  475 l
 328  470 l
 330  465 l
 333  462 l
 338  460 l
 341  460 l
 346  462 l
 348  464 l
 349  467 l
 349  472 l
 362  462 l
 362  480 l
s 1460 3107 m
1460 3050 l
1425 3050 l
s 1438 3077 m
1460 3077 l
s 1406 3107 m
1406 3050 l
s 1362 3086 m
1349 3086 l
1349 3094 l
1351 3099 l
1357 3105 l
1362 3107 l
1373 3107 l
1378 3105 l
1384 3099 l
1387 3094 l
1389 3086 l
1389 3072 l
1387 3064 l
1384 3058 l
1378 3053 l
1373 3050 l
1362 3050 l
1357 3053 l
1351 3058 l
1349 3064 l
s 1292 3050 m
1292 3091 l
1294 3099 l
1300 3105 l
1308 3107 l
1313 3107 l
1322 3105 l
1327 3099 l
1330 3091 l
1330 3050 l
s 1273 3107 m
1273 3050 l
1248 3050 l
1240 3053 l
1237 3056 l
1235 3061 l
1235 3067 l
1237 3072 l
1240 3075 l
1248 3077 l
1273 3077 l
s 1254 3077 m
1235 3107 l
s 1216 3077 m
1194 3077 l
s 1181 3050 m
1216 3050 l
1216 3107 l
1181 3107 l
s 1091 3107 m
1091 3050 l
1099 3058 l
1105 3061 l
s
saveobj restore
showpage
%%Trailer
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% SAVVIDY VACUUM POSTSCRIPT FILE %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    98  131  486  739
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    4 setlinewidth
s  645 2466 m
 645  546 l
s  645 2466 m
 681 2466 l
s  543 2490 m
 535 2485 l
 533 2477 l
 533 2471 l
 535 2463 l
 543 2458 l
 557 2455 l
 565 2455 l
 579 2458 l
 587 2463 l
 589 2471 l
 589 2477 l
 587 2485 l
 579 2490 l
 565 2493 l
 557 2493 l
 543 2490 l
s  645 2100 m
 681 2100 l
s  533 2098 m
 589 2098 l
 581 2106 l
 579 2111 l
s  645 1735 m
 681 1735 l
s  576 1759 m
 579 1759 l
 584 1756 l
 587 1754 l
 589 1748 l
 589 1737 l
 587 1732 l
 584 1729 l
 579 1726 l
 573 1726 l
 568 1729 l
 560 1735 l
 533 1762 l
 533 1724 l
s  645 1369 m
 681 1369 l
s  543 1396 m
 538 1393 l
 535 1391 l
 533 1382 l
 533 1374 l
 535 1366 l
 541 1361 l
 549 1358 l
 554 1358 l
 562 1361 l
 565 1363 l
 568 1369 l
 568 1377 l
 589 1361 l
 589 1391 l
s  645 1003 m
 681 1003 l
s  533 1004 m
 589 1004 l
 552 1032 l
 552  991 l
s  645  637 m
 681  637 l
s  543  665 m
 538  662 l
 535  659 l
 533  651 l
 533  643 l
 535  635 l
 541  629 l
 549  627 l
 554  627 l
 562  629 l
 568  635 l
 570  643 l
 570  651 l
 568  659 l
 565  662 l
 589  659 l
 589  632 l
s  645 2466 m
1995 2466 l
s  768 2466 m
 768 2430 l
s  749 2650 m
 741 2645 l
 738 2637 l
 738 2631 l
 741 2623 l
 749 2618 l
 763 2615 l
 771 2615 l
 785 2618 l
 793 2623 l
 795 2631 l
 795 2637 l
 793 2645 l
 785 2650 l
 771 2653 l
 763 2653 l
 749 2650 l
s  741 2596 m
 738 2593 l
 741 2590 l
 744 2593 l
 741 2596 l
s  749 2571 m
 741 2566 l
 738 2558 l
 738 2553 l
 741 2544 l
 749 2539 l
 763 2536 l
 771 2536 l
 785 2539 l
 793 2544 l
 795 2553 l
 795 2558 l
 793 2566 l
 785 2571 l
 771 2574 l
 763 2574 l
 749 2571 l
s 1013 2466 m
1013 2430 l
s  995 2650 m
 987 2645 l
 984 2637 l
 984 2631 l
 987 2623 l
 995 2618 l
1008 2615 l
1016 2615 l
1030 2618 l
1038 2623 l
1041 2631 l
1041 2637 l
1038 2645 l
1030 2650 l
1016 2653 l
1008 2653 l
 995 2650 l
s  987 2596 m
 984 2593 l
 987 2590 l
 989 2593 l
 987 2596 l
s 1027 2571 m
1030 2571 l
1035 2569 l
1038 2566 l
1041 2561 l
1041 2550 l
1038 2544 l
1035 2542 l
1030 2539 l
1025 2539 l
1019 2542 l
1011 2547 l
 984 2574 l
 984 2536 l
s 1259 2466 m
1259 2430 l
s 1240 2653 m
1232 2647 l
1229 2639 l
1229 2634 l
1232 2626 l
1240 2620 l
1254 2618 l
1262 2618 l
1275 2620 l
1284 2626 l
1286 2634 l
1286 2639 l
1284 2647 l
1275 2653 l
1262 2655 l
1254 2655 l
1240 2653 l
s 1232 2599 m
1229 2596 l
1232 2593 l
1235 2596 l
1232 2599 l
s 1229 2550 m
1286 2550 l
1248 2577 l
1248 2536 l
s 1504 2466 m
1504 2430 l
s 1486 2650 m
1478 2645 l
1475 2637 l
1475 2631 l
1478 2623 l
1486 2618 l
1499 2615 l
1507 2615 l
1521 2618 l
1529 2623 l
1532 2631 l
1532 2637 l
1529 2645 l
1521 2650 l
1507 2653 l
1499 2653 l
1486 2650 l
s 1478 2596 m
1475 2593 l
1478 2590 l
1480 2593 l
1478 2596 l
s 1524 2539 m
1529 2542 l
1532 2550 l
1532 2555 l
1529 2563 l
1521 2569 l
1507 2571 l
1494 2571 l
1502 2569 l
1507 2563 l
1510 2555 l
1510 2553 l
1507 2544 l
1502 2539 l
1494 2536 l
1491 2536 l
1483 2539 l
1478 2544 l
1475 2553 l
1475 2555 l
1478 2563 l
1483 2569 l
1494 2571 l
s 1750 2466 m
1750 2430 l
s 1731 2650 m
1723 2645 l
1720 2637 l
1720 2631 l
1723 2623 l
1731 2618 l
1745 2615 l
1753 2615 l
1766 2618 l
1774 2623 l
1777 2631 l
1777 2637 l
1774 2645 l
1766 2650 l
1753 2653 l
1745 2653 l
1731 2650 l
s 1723 2596 m
1720 2593 l
1723 2590 l
1726 2593 l
1723 2596 l
s 1739 2574 m
1745 2571 l
1750 2566 l
1753 2558 l
1756 2547 l
1758 2542 l
1764 2539 l
1769 2539 l
1774 2542 l
1777 2550 l
1777 2561 l
1774 2569 l
1769 2571 l
1764 2571 l
1758 2569 l
1756 2563 l
1753 2553 l
1750 2544 l
1745 2539 l
1739 2536 l
1731 2536 l
1726 2539 l
1723 2542 l
1720 2550 l
1720 2561 l
1723 2569 l
1726 2571 l
1731 2574 l
1739 2574 l
s 1995 2466 m
1995 2430 l
s 1966 2615 m
2023 2615 l
2015 2623 l
2012 2628 l
s 1968 2596 m
1966 2593 l
1968 2590 l
1971 2593 l
1968 2596 l
s 1977 2571 m
1968 2566 l
1966 2558 l
1966 2553 l
1968 2544 l
1977 2539 l
1990 2536 l
1998 2536 l
2012 2539 l
2020 2544 l
2023 2553 l
2023 2558 l
2020 2566 l
2012 2571 l
1998 2574 l
1990 2574 l
1977 2571 l
s  645  546 m
1995  546 l
s  768  546 m
 768  582 l
s 1013  546 m
1013  582 l
s 1259  546 m
1259  582 l
s 1504  546 m
1504  582 l
s 1750  546 m
1750  582 l
s 1995  546 m
1995  582 l
s 1995 2466 m
1995  546 l
s 1995 2466 m
1959 2466 l
s 1995 2100 m
1959 2100 l
s 1995 1735 m
1959 1735 l
s 1995 1369 m
1959 1369 l
s 1995 1003 m
1959 1003 l
s 1995  637 m
1959  637 l
s  645 2466 m
1995 2466 l
s  768 2466 m
 768 2430 l
s 1013 2466 m
1013 2430 l
s 1259 2466 m
1259 2430 l
s 1504 2466 m
1504 2430 l
s 1750 2466 m
1750 2430 l
s 1995 2466 m
1995 2430 l
s    4 setlinewidth
s 1903 1917 m
s 1903 1902 m
1908 1903 l
1912 1905 l
1916 1908 l
1918 1913 l
1919 1917 l
1918 1922 l
1916 1927 l
1912 1930 l
1908 1932 l
1903 1933 l
1898 1932 l
1894 1930 l
1890 1927 l
1888 1922 l
1887 1917 l
1888 1913 l
1890 1908 l
1894 1905 l
1898 1903 l
1903 1902 l
s 1903 1917 m
s 1903 1902 m
1908 1903 l
1912 1905 l
1916 1908 l
1918 1913 l
1919 1917 l
1918 1922 l
1916 1927 l
1912 1930 l
1908 1932 l
1903 1933 l
1898 1932 l
1894 1930 l
1890 1927 l
1888 1922 l
1887 1917 l
1888 1913 l
1890 1908 l
1894 1905 l
1898 1903 l
1903 1902 l
s 1903 1917 m
s    4 setlinewidth
s 1811 1917 m
s 1800 1899 m
1832 1917 l
1800 1935 l
1800 1899 l
s 1811 1917 m
s 1800 1899 m
1832 1917 l
1800 1935 l
1800 1899 l
s 1811 1917 m
s    4 setlinewidth
s 1719 1917 m
s 1703 1902 m
1735 1902 l
1735 1933 l
1703 1933 l
1703 1902 l
s 1719 1917 m
s 1703 1902 m
1735 1902 l
1735 1933 l
1703 1933 l
1703 1902 l
s 1719 1917 m
s    4 setlinewidth
s 1627 1917 m
s 1611 1902 m
1642 1933 l
s 1611 1933 m
1642 1902 l
s 1627 1917 m
s 1611 1902 m
1642 1933 l
s 1611 1933 m
1642 1902 l
s 1627 1917 m
s    4 setlinewidth
s 1535 1917 m
s 1535 1902 m
1540 1903 l
1544 1905 l
1547 1908 l
1550 1913 l
1550 1917 l
1550 1922 l
1547 1927 l
1544 1930 l
1540 1932 l
1535 1933 l
1530 1932 l
1526 1930 l
1522 1927 l
1520 1922 l
1519 1917 l
1520 1913 l
1522 1908 l
1526 1905 l
1530 1903 l
1535 1902 l
s 1535 1903 m
1539 1904 l
1543 1906 l
1546 1909 l
1548 1913 l
1549 1917 l
1548 1922 l
1546 1926 l
1543 1929 l
1539 1931 l
1535 1932 l
1530 1931 l
1526 1929 l
1523 1926 l
1521 1922 l
1521 1917 l
1521 1913 l
1523 1909 l
1526 1906 l
1530 1904 l
1535 1903 l
s 1535 1905 m
1539 1906 l
1542 1907 l
1545 1910 l
1547 1914 l
1547 1917 l
1547 1921 l
1545 1925 l
1542 1928 l
1539 1929 l
1535 1930 l
1531 1929 l
1527 1928 l
1525 1925 l
1523 1921 l
1522 1917 l
1523 1914 l
1525 1910 l
1527 1907 l
1531 1906 l
1535 1905 l
s 1535 1906 m
1538 1907 l
1541 1909 l
1544 1911 l
1545 1914 l
1546 1917 l
1545 1921 l
1544 1924 l
1541 1926 l
1538 1928 l
1535 1928 l
1531 1928 l
1528 1926 l
1526 1924 l
1524 1921 l
1524 1917 l
1524 1914 l
1526 1911 l
1528 1909 l
1531 1907 l
1535 1906 l
s 1535 1908 m
1538 1908 l
1540 1910 l
1542 1912 l
1544 1915 l
1544 1917 l
1544 1920 l
1542 1923 l
1540 1925 l
1538 1926 l
1535 1927 l
1532 1926 l
1529 1925 l
1527 1923 l
1526 1920 l
1525 1917 l
1526 1915 l
1527 1912 l
1529 1910 l
1532 1908 l
1535 1908 l
s 1535 1910 m
1537 1910 l
1539 1911 l
1541 1913 l
1542 1915 l
1543 1917 l
1542 1920 l
1541 1922 l
1539 1924 l
1537 1925 l
1535 1925 l
1532 1925 l
1530 1924 l
1528 1922 l
1527 1920 l
1527 1917 l
1527 1915 l
1528 1913 l
1530 1911 l
1532 1910 l
1535 1910 l
s 1535 1911 m
1537 1911 l
1538 1912 l
1540 1914 l
1541 1915 l
1541 1917 l
1541 1919 l
1540 1921 l
1538 1922 l
1537 1923 l
1535 1924 l
1533 1923 l
1531 1922 l
1530 1921 l
1529 1919 l
1529 1917 l
1529 1915 l
1530 1914 l
1531 1912 l
1533 1911 l
1535 1911 l
s 1535 1913 m
1536 1913 l
1538 1914 l
1539 1915 l
1539 1916 l
1539 1917 l
1539 1919 l
1539 1920 l
1538 1921 l
1536 1922 l
1535 1922 l
1533 1922 l
1532 1921 l
1531 1920 l
1530 1919 l
1530 1917 l
1530 1916 l
1531 1915 l
1532 1914 l
1533 1913 l
1535 1913 l
s 1535 1914 m
1536 1914 l
1537 1915 l
1537 1916 l
1538 1916 l
1538 1917 l
1538 1918 l
1537 1919 l
1537 1920 l
1536 1920 l
1535 1921 l
1534 1920 l
1533 1920 l
1532 1919 l
1532 1918 l
1532 1917 l
1532 1916 l
1532 1916 l
1533 1915 l
1534 1914 l
1535 1914 l
s 1535 1916 m
1535 1916 l
1536 1916 l
1536 1917 l
1536 1917 l
1536 1917 l
1536 1918 l
1536 1918 l
1536 1919 l
1535 1919 l
1535 1919 l
1534 1919 l
1534 1919 l
1534 1918 l
1533 1918 l
1533 1917 l
1533 1917 l
1534 1917 l
1534 1916 l
1534 1916 l
1535 1916 l
s 1535 1917 m
s 1535 1902 m
1540 1903 l
1544 1905 l
1547 1908 l
1550 1913 l
1550 1917 l
1550 1922 l
1547 1927 l
1544 1930 l
1540 1932 l
1535 1933 l
1530 1932 l
1526 1930 l
1522 1927 l
1520 1922 l
1519 1917 l
1520 1913 l
1522 1908 l
1526 1905 l
1530 1903 l
1535 1902 l
s 1535 1903 m
1539 1904 l
1543 1906 l
1546 1909 l
1548 1913 l
1549 1917 l
1548 1922 l
1546 1926 l
1543 1929 l
1539 1931 l
1535 1932 l
1530 1931 l
1526 1929 l
1523 1926 l
1521 1922 l
1521 1917 l
1521 1913 l
1523 1909 l
1526 1906 l
1530 1904 l
1535 1903 l
s 1535 1905 m
1539 1906 l
1542 1907 l
1545 1910 l
1547 1914 l
1547 1917 l
1547 1921 l
1545 1925 l
1542 1928 l
1539 1929 l
1535 1930 l
1531 1929 l
1527 1928 l
1525 1925 l
1523 1921 l
1522 1917 l
1523 1914 l
1525 1910 l
1527 1907 l
1531 1906 l
1535 1905 l
s 1535 1906 m
1538 1907 l
1541 1909 l
1544 1911 l
1545 1914 l
1546 1917 l
1545 1921 l
1544 1924 l
1541 1926 l
1538 1928 l
1535 1928 l
1531 1928 l
1528 1926 l
1526 1924 l
1524 1921 l
1524 1917 l
1524 1914 l
1526 1911 l
1528 1909 l
1531 1907 l
1535 1906 l
s 1535 1908 m
1538 1908 l
1540 1910 l
1542 1912 l
1544 1915 l
1544 1917 l
1544 1920 l
1542 1923 l
1540 1925 l
1538 1926 l
1535 1927 l
1532 1926 l
1529 1925 l
1527 1923 l
1526 1920 l
1525 1917 l
1526 1915 l
1527 1912 l
1529 1910 l
1532 1908 l
1535 1908 l
s 1535 1910 m
1537 1910 l
1539 1911 l
1541 1913 l
1542 1915 l
1543 1917 l
1542 1920 l
1541 1922 l
1539 1924 l
1537 1925 l
1535 1925 l
1532 1925 l
1530 1924 l
1528 1922 l
1527 1920 l
1527 1917 l
1527 1915 l
1528 1913 l
1530 1911 l
1532 1910 l
1535 1910 l
s 1535 1911 m
1537 1911 l
1538 1912 l
1540 1914 l
1541 1915 l
1541 1917 l
1541 1919 l
1540 1921 l
1538 1922 l
1537 1923 l
1535 1924 l
1533 1923 l
1531 1922 l
1530 1921 l
1529 1919 l
1529 1917 l
1529 1915 l
1530 1914 l
1531 1912 l
1533 1911 l
1535 1911 l
s 1535 1913 m
1536 1913 l
1538 1914 l
1539 1915 l
1539 1916 l
1539 1917 l
1539 1919 l
1539 1920 l
1538 1921 l
1536 1922 l
1535 1922 l
1533 1922 l
1532 1921 l
1531 1920 l
1530 1919 l
1530 1917 l
1530 1916 l
1531 1915 l
1532 1914 l
1533 1913 l
1535 1913 l
s 1535 1914 m
1536 1914 l
1537 1915 l
1537 1916 l
1538 1916 l
1538 1917 l
1538 1918 l
1537 1919 l
1537 1920 l
1536 1920 l
1535 1921 l
1534 1920 l
1533 1920 l
1532 1919 l
1532 1918 l
1532 1917 l
1532 1916 l
1532 1916 l
1533 1915 l
1534 1914 l
1535 1914 l
s 1535 1916 m
1535 1916 l
1536 1916 l
1536 1917 l
1536 1917 l
1536 1917 l
1536 1918 l
1536 1918 l
1536 1919 l
1535 1919 l
1535 1919 l
1534 1919 l
1534 1919 l
1534 1918 l
1533 1918 l
1533 1917 l
1533 1917 l
1534 1917 l
1534 1916 l
1534 1916 l
1535 1916 l
s 1535 1917 m
s    4 setlinewidth
s 1443 1917 m
s 1427 1902 m
1458 1902 l
1458 1933 l
1427 1933 l
1427 1902 l
s 1427 1902 m
1458 1933 l
s 1427 1933 m
1458 1902 l
s 1443 1917 m
s 1427 1902 m
1458 1902 l
1458 1933 l
1427 1933 l
1427 1902 l
s 1427 1902 m
1458 1933 l
s 1427 1933 m
1458 1902 l
s 1443 1917 m
s    4 setlinewidth
s  764 2375 m
s  764 2359 m
 768 2360 l
 773 2362 l
 776 2365 l
 779 2370 l
 779 2375 l
 779 2379 l
 776 2384 l
 773 2387 l
 768 2389 l
 764 2390 l
 759 2389 l
 754 2387 l
 751 2384 l
 749 2379 l
 748 2375 l
 749 2370 l
 751 2365 l
 754 2362 l
 759 2360 l
 764 2359 l
s  764 2375 m
s  754 2283 m
s  754 2267 m
 759 2268 l
 763 2270 l
 766 2274 l
 769 2278 l
 769 2283 l
 769 2288 l
 766 2292 l
 763 2296 l
 759 2298 l
 754 2299 l
 749 2298 l
 744 2296 l
 741 2292 l
 739 2288 l
 738 2283 l
 739 2278 l
 741 2274 l
 744 2270 l
 749 2268 l
 754 2267 l
s  754 2283 m
s  749 2192 m
s  749 2176 m
 754 2177 l
 758 2179 l
 761 2183 l
 764 2187 l
 764 2192 l
 764 2197 l
 761 2201 l
 758 2204 l
 754 2207 l
 749 2207 l
 744 2207 l
 739 2204 l
 736 2201 l
 734 2197 l
 733 2192 l
 734 2187 l
 736 2183 l
 739 2179 l
 744 2177 l
 749 2176 l
s  749 2192 m
s  747 2100 m
s  747 2085 m
 751 2085 l
 756 2088 l
 759 2091 l
 761 2095 l
 762 2100 l
 761 2105 l
 759 2109 l
 756 2113 l
 751 2115 l
 747 2116 l
 742 2115 l
 737 2113 l
 734 2109 l
 732 2105 l
 731 2100 l
 732 2095 l
 734 2091 l
 737 2088 l
 742 2085 l
 747 2085 l
s  747 2100 m
s  765 2009 m
s  765 1993 m
 769 1994 l
 774 1996 l
 777 2000 l
 779 2004 l
 780 2009 l
 779 2014 l
 777 2018 l
 774 2022 l
 769 2024 l
 765 2025 l
 760 2024 l
 755 2022 l
 752 2018 l
 750 2014 l
 749 2009 l
 750 2004 l
 752 2000 l
 755 1996 l
 760 1994 l
 765 1993 l
s  765 2009 m
s    4 setlinewidth
s  751 2283 m
s  741 2265 m
 772 2283 l
 741 2301 l
 741 2265 l
s  751 2283 m
s  752 2192 m
s  741 2174 m
 772 2192 l
 741 2210 l
 741 2174 l
s  752 2192 m
s  733 2100 m
s  722 2082 m
 753 2100 l
 722 2118 l
 722 2082 l
s  733 2100 m
s  739 2009 m
s  728 1991 m
 760 2009 l
 728 2027 l
 728 1991 l
s  739 2009 m
s    4 setlinewidth
s  765 2100 m
s  749 2085 m
 780 2085 l
 780 2116 l
 749 2116 l
 749 2085 l
s  765 2100 m
s  759 2009 m
s  744 1993 m
 775 1993 l
 775 2025 l
 744 2025 l
 744 1993 l
s  759 2009 m
s  761 1917 m
s  746 1902 m
 777 1902 l
 777 1933 l
 746 1933 l
 746 1902 l
s  761 1917 m
s  780 1826 m
s  765 1810 m
 796 1810 l
 796 1842 l
 765 1842 l
 765 1810 l
s  780 1826 m
s  794 1735 m
s  778 1719 m
 809 1719 l
 809 1750 l
 778 1750 l
 778 1719 l
s  794 1735 m
s  921 1552 m
s  906 1536 m
 937 1536 l
 937 1567 l
 906 1567 l
 906 1536 l
s  921 1552 m
s 1140 1369 m
s 1124 1353 m
1155 1353 l
1155 1385 l
1124 1385 l
1124 1353 l
s 1140 1369 m
s    4 setlinewidth
s  852 1735 m
s  837 1719 m
 868 1750 l
s  837 1750 m
 868 1719 l
s  816 1750 m
 816 1719 l
s  816 1735 m
 837 1735 l
s  868 1735 m
 889 1735 l
s  889 1750 m
 889 1719 l
s  852 1735 m
s  915 1369 m
s  899 1353 m
 930 1385 l
s  899 1385 m
 930 1353 l
s  915 1369 m
s 1371 1003 m
s 1355  987 m
1387 1019 l
s 1355 1019 m
1387  987 l
s 1333 1019 m
1333  987 l
s 1333 1003 m
1355 1003 l
s 1387 1003 m
1409 1003 l
s 1409 1019 m
1409  987 l
s 1371 1003 m
s    4 setlinewidth
s  969 1369 m
s  969 1353 m
 974 1354 l
 978 1356 l
 982 1360 l
 984 1364 l
 985 1369 l
 984 1374 l
 982 1378 l
 978 1382 l
 974 1384 l
 969 1385 l
 964 1384 l
 960 1382 l
 957 1378 l
 954 1374 l
 954 1369 l
 954 1364 l
 957 1360 l
 960 1356 l
 964 1354 l
 969 1353 l
s  969 1355 m
 974 1355 l
 977 1357 l
 981 1361 l
 983 1365 l
 983 1369 l
 983 1373 l
 981 1377 l
 977 1380 l
 974 1382 l
 969 1383 l
 965 1382 l
 961 1380 l
 958 1377 l
 956 1373 l
 955 1369 l
 956 1365 l
 958 1361 l
 961 1357 l
 965 1355 l
 969 1355 l
s  969 1356 m
 973 1357 l
 977 1359 l
 979 1361 l
 981 1365 l
 982 1369 l
 981 1373 l
 979 1376 l
 977 1379 l
 973 1381 l
 969 1381 l
 965 1381 l
 962 1379 l
 959 1376 l
 957 1373 l
 957 1369 l
 957 1365 l
 959 1361 l
 962 1359 l
 965 1357 l
 969 1356 l
s  969 1358 m
 973 1358 l
 976 1360 l
 978 1362 l
 980 1365 l
 980 1369 l
 980 1372 l
 978 1375 l
 976 1378 l
 973 1379 l
 969 1380 l
 966 1379 l
 963 1378 l
 960 1375 l
 959 1372 l
 958 1369 l
 959 1365 l
 960 1362 l
 963 1360 l
 966 1358 l
 969 1358 l
s  969 1359 m
 972 1360 l
 975 1361 l
 977 1363 l
 978 1366 l
 979 1369 l
 978 1372 l
 977 1374 l
 975 1376 l
 972 1378 l
 969 1378 l
 966 1378 l
 964 1376 l
 962 1374 l
 960 1372 l
 960 1369 l
 960 1366 l
 962 1363 l
 964 1361 l
 966 1360 l
 969 1359 l
s  969 1361 m
 972 1361 l
 974 1363 l
 976 1364 l
 977 1366 l
 977 1369 l
 977 1371 l
 976 1373 l
 974 1375 l
 972 1376 l
 969 1377 l
 967 1376 l
 965 1375 l
 963 1373 l
 962 1371 l
 961 1369 l
 962 1366 l
 963 1364 l
 965 1363 l
 967 1361 l
 969 1361 l
s  969 1363 m
 971 1363 l
 973 1364 l
 974 1365 l
 975 1367 l
 975 1369 l
 975 1371 l
 974 1373 l
 973 1374 l
 971 1375 l
 969 1375 l
 967 1375 l
 966 1374 l
 964 1373 l
 963 1371 l
 963 1369 l
 963 1367 l
 964 1365 l
 966 1364 l
 967 1363 l
 969 1363 l
s  969 1364 m
 971 1364 l
 972 1365 l
 973 1366 l
 974 1367 l
 974 1369 l
 974 1370 l
 973 1372 l
 972 1373 l
 971 1373 l
 969 1374 l
 968 1373 l
 966 1373 l
 965 1372 l
 965 1370 l
 965 1369 l
 965 1367 l
 965 1366 l
 966 1365 l
 968 1364 l
 969 1364 l
s  969 1366 m
 970 1366 l
 971 1366 l
 972 1367 l
 972 1368 l
 972 1369 l
 972 1370 l
 972 1371 l
 971 1371 l
 970 1372 l
 969 1372 l
 968 1372 l
 967 1371 l
 967 1371 l
 966 1370 l
 966 1369 l
 966 1368 l
 967 1367 l
 967 1366 l
 968 1366 l
 969 1366 l
s  969 1367 m
 970 1367 l
 970 1368 l
 970 1368 l
 971 1368 l
 971 1369 l
 971 1369 l
 970 1370 l
 970 1370 l
 970 1370 l
 969 1370 l
 969 1370 l
 968 1370 l
 968 1370 l
 968 1369 l
 968 1369 l
 968 1368 l
 968 1368 l
 968 1368 l
 969 1367 l
 969 1367 l
s  901 1385 m
 901 1353 l
s  901 1369 m
 954 1369 l
s  985 1369 m
1037 1369 l
s 1037 1385 m
1037 1353 l
s  969 1369 m
s 1135 1003 m
s 1135  987 m
1140  988 l
1144  990 l
1148  994 l
1150  998 l
1151 1003 l
1150 1008 l
1148 1012 l
1144 1016 l
1140 1018 l
1135 1019 l
1130 1018 l
1126 1016 l
1123 1012 l
1120 1008 l
1120 1003 l
1120  998 l
1123  994 l
1126  990 l
1130  988 l
1135  987 l
s 1135  989 m
1140  990 l
1144  992 l
1147  995 l
1149  999 l
1149 1003 l
1149 1007 l
1147 1011 l
1144 1015 l
1140 1017 l
1135 1017 l
1131 1017 l
1127 1015 l
1124 1011 l
1122 1007 l
1121 1003 l
1122  999 l
1124  995 l
1127  992 l
1131  990 l
1135  989 l
s 1135  991 m
1139  991 l
1143  993 l
1145  996 l
1147  999 l
1148 1003 l
1147 1007 l
1145 1011 l
1143 1013 l
1139 1015 l
1135 1016 l
1131 1015 l
1128 1013 l
1125 1011 l
1123 1007 l
1123 1003 l
1123  999 l
1125  996 l
1128  993 l
1131  991 l
1135  991 l
s 1135  992 m
1139  993 l
1142  994 l
1144  997 l
1146 1000 l
1146 1003 l
1146 1007 l
1144 1010 l
1142 1012 l
1139 1014 l
1135 1014 l
1132 1014 l
1129 1012 l
1126 1010 l
1125 1007 l
1124 1003 l
1125 1000 l
1126  997 l
1129  994 l
1132  993 l
1135  992 l
s 1135  994 m
1138  994 l
1141  996 l
1143  998 l
1144 1000 l
1145 1003 l
1144 1006 l
1143 1009 l
1141 1011 l
1138 1012 l
1135 1013 l
1132 1012 l
1130 1011 l
1128 1009 l
1126 1006 l
1126 1003 l
1126 1000 l
1128  998 l
1130  996 l
1132  994 l
1135  994 l
s 1135  995 m
1138  996 l
1140  997 l
1142  999 l
1143 1001 l
1143 1003 l
1143 1006 l
1142 1008 l
1140 1009 l
1138 1011 l
1135 1011 l
1133 1011 l
1131 1009 l
1129 1008 l
1128 1006 l
1127 1003 l
1128 1001 l
1129  999 l
1131  997 l
1133  996 l
1135  995 l
s 1135  997 m
1137  997 l
1139  998 l
1140  999 l
1141 1001 l
1141 1003 l
1141 1005 l
1140 1007 l
1139 1008 l
1137 1009 l
1135 1009 l
1133 1009 l
1132 1008 l
1130 1007 l
1129 1005 l
1129 1003 l
1129 1001 l
1130  999 l
1132  998 l
1133  997 l
1135  997 l
s 1135  998 m
1137  999 l
1138  999 l
1139 1000 l
1140 1002 l
1140 1003 l
1140 1005 l
1139 1006 l
1138 1007 l
1137 1008 l
1135 1008 l
1134 1008 l
1132 1007 l
1131 1006 l
1131 1005 l
1131 1003 l
1131 1002 l
1131 1000 l
1132  999 l
1134  999 l
1135  998 l
s 1135 1000 m
1136 1000 l
1137 1001 l
1138 1001 l
1138 1002 l
1138 1003 l
1138 1004 l
1138 1005 l
1137 1006 l
1136 1006 l
1135 1006 l
1134 1006 l
1133 1006 l
1133 1005 l
1132 1004 l
1132 1003 l
1132 1002 l
1133 1001 l
1133 1001 l
1134 1000 l
1135 1000 l
s 1135 1002 m
1136 1002 l
1136 1002 l
1136 1002 l
1137 1003 l
1137 1003 l
1137 1004 l
1136 1004 l
1136 1004 l
1136 1005 l
1135 1005 l
1135 1005 l
1134 1004 l
1134 1004 l
1134 1004 l
1134 1003 l
1134 1003 l
1134 1002 l
1134 1002 l
1135 1002 l
1135 1002 l
s 1065 1019 m
1065  987 l
s 1065 1003 m
1120 1003 l
s 1151 1003 m
1205 1003 l
s 1205 1019 m
1205  987 l
s 1135 1003 m
s 1836  637 m
s 1836  622 m
1841  623 l
1845  625 l
1849  628 l
1851  633 l
1852  637 l
1851  642 l
1849  647 l
1845  650 l
1841  652 l
1836  653 l
1831  652 l
1827  650 l
1824  647 l
1821  642 l
1821  637 l
1821  633 l
1824  628 l
1827  625 l
1831  623 l
1836  622 l
s 1836  623 m
1841  624 l
1845  626 l
1848  629 l
1850  633 l
1850  637 l
1850  642 l
1848  646 l
1845  649 l
1841  651 l
1836  652 l
1832  651 l
1828  649 l
1825  646 l
1823  642 l
1822  637 l
1823  633 l
1825  629 l
1828  626 l
1832  624 l
1836  623 l
s 1836  625 m
1840  626 l
1844  627 l
1846  630 l
1848  634 l
1849  637 l
1848  641 l
1846  645 l
1844  648 l
1840  649 l
1836  650 l
1832  649 l
1829  648 l
1826  645 l
1824  641 l
1824  637 l
1824  634 l
1826  630 l
1829  627 l
1832  626 l
1836  625 l
s 1836  626 m
1840  627 l
1843  629 l
1845  631 l
1847  634 l
1847  637 l
1847  641 l
1845  644 l
1843  646 l
1840  648 l
1836  648 l
1833  648 l
1830  646 l
1827  644 l
1826  641 l
1825  637 l
1826  634 l
1827  631 l
1830  629 l
1833  627 l
1836  626 l
s 1836  628 m
1839  628 l
1842  630 l
1844  632 l
1845  635 l
1846  637 l
1845  640 l
1844  643 l
1842  645 l
1839  646 l
1836  647 l
1833  646 l
1831  645 l
1829  643 l
1827  640 l
1827  637 l
1827  635 l
1829  632 l
1831  630 l
1833  628 l
1836  628 l
s 1836  630 m
1839  630 l
1841  631 l
1843  633 l
1844  635 l
1844  637 l
1844  640 l
1843  642 l
1841  644 l
1839  645 l
1836  645 l
1834  645 l
1832  644 l
1830  642 l
1829  640 l
1828  637 l
1829  635 l
1830  633 l
1832  631 l
1834  630 l
1836  630 l
s 1836  631 m
1838  631 l
1840  632 l
1841  634 l
1842  635 l
1843  637 l
1842  639 l
1841  641 l
1840  642 l
1838  643 l
1836  644 l
1834  643 l
1833  642 l
1831  641 l
1830  639 l
1830  637 l
1830  635 l
1831  634 l
1833  632 l
1834  631 l
1836  631 l
s 1836  633 m
1838  633 l
1839  634 l
1840  635 l
1841  636 l
1841  637 l
1841  639 l
1840  640 l
1839  641 l
1838  642 l
1836  642 l
1835  642 l
1834  641 l
1832  640 l
1832  639 l
1832  637 l
1832  636 l
1832  635 l
1834  634 l
1835  633 l
1836  633 l
s 1836  634 m
1837  634 l
1838  635 l
1839  636 l
1839  636 l
1839  637 l
1839  638 l
1839  639 l
1838  640 l
1837  640 l
1836  641 l
1835  640 l
1834  640 l
1834  639 l
1833  638 l
1833  637 l
1833  636 l
1834  636 l
1834  635 l
1835  634 l
1836  634 l
s 1836  636 m
1837  636 l
1837  636 l
1838  637 l
1838  637 l
1838  637 l
1838  638 l
1838  638 l
1837  639 l
1837  639 l
1836  639 l
1836  639 l
1835  639 l
1835  638 l
1835  638 l
1835  637 l
1835  637 l
1835  637 l
1835  636 l
1836  636 l
1836  636 l
s 1768  653 m
1768  622 l
s 1768  637 m
1821  637 l
s 1852  637 m
1905  637 l
s 1905  653 m
1905  622 l
s 1836  637 m
s    4 setlinewidth
s 1514  637 m
s 1498  622 m
1530  622 l
1530  653 l
1498  653 l
1498  622 l
s 1498  622 m
1530  653 l
s 1498  653 m
1530  622 l
s 1414  653 m
1414  622 l
s 1414  637 m
1498  637 l
s 1530  637 m
1615  637 l
s 1615  653 m
1615  622 l
s 1514  637 m
s    4 setlinewidth
s  426  963 m
 479  963 l
s  454  963 m
 454  928 l
s  479  928 m
 426  928 l
s  409  868 m
 489  823 l
s  411  753 m
 409  748 l
 409  741 l
 411  736 l
 414  733 l
 421  731 l
 461  731 l
s  454  731 m
 459  736 l
 461  741 l
 461  748 l
 459  753 l
 454  758 l
 446  761 l
 441  761 l
 434  758 l
 429  753 l
 426  748 l
 426  741 l
 429  736 l
 434  731 l
s  465  716 m
 462  714 l
 460  713 l
 459  708 l
 459  704 l
 460  699 l
 463  696 l
 468  695 l
 471  695 l
 475  696 l
 477  698 l
 478  701 l
 478  705 l
 490  696 l
 490  713 l
s    4 setlinewidth
s 1551 2758 m
1571 2758 l
s 1584 2783 m
1551 2783 l
1551 2731 l
1584 2731 l
s 1600 2703 m
1603 2700 l
1606 2698 l
1611 2698 l
1614 2700 l
1617 2703 l
1618 2708 l
1618 2711 l
1617 2715 l
1614 2718 l
1611 2720 l
1606 2720 l
1603 2718 l
1600 2715 l
s 1600 2720 m
1600 2688 l
s 1629 2698 m
1629 2730 l
s 1629 2714 m
1633 2718 l
1636 2720 l
1641 2720 l
1644 2718 l
1645 2714 l
1645 2698 l
s 1651 2688 m
1653 2688 l
1656 2689 l
1659 2692 l
1662 2698 l
1653 2720 l
s 1671 2720 m
1662 2698 l
s 1680 2703 m
1681 2700 l
1686 2698 l
1690 2698 l
1695 2700 l
1696 2703 l
1696 2705 l
1695 2708 l
1692 2709 l
1684 2711 l
1681 2712 l
1680 2715 l
1681 2718 l
1686 2720 l
1690 2720 l
1695 2718 l
1696 2715 l
s 1750 2713 m
1795 2793 l
s 1866 2716 m
1871 2713 l
1878 2713 l
1883 2716 l
1886 2718 l
1888 2726 l
1888 2766 l
s 1888 2758 m
1883 2763 l
1878 2766 l
1871 2766 l
1866 2763 l
1861 2758 l
1858 2751 l
1858 2746 l
1861 2738 l
1866 2733 l
1871 2731 l
1878 2731 l
1883 2733 l
1888 2738 l
s 1923 2790 m
1921 2793 l
1917 2795 l
1914 2795 l
1909 2793 l
1906 2789 l
1905 2781 l
1905 2774 l
1906 2778 l
1909 2781 l
1914 2783 l
1915 2783 l
1920 2781 l
1923 2778 l
1924 2774 l
1924 2772 l
1923 2768 l
1920 2765 l
1915 2763 l
1914 2763 l
1909 2765 l
1906 2768 l
1905 2774 l
s    4 setlinewidth
s 1870 2183 m
1884 2181 l
1895 2179 l
1902 2177 l
1907 2176 l
1914 2172 l
1918 2169 l
1919 2163 l
1919 2160 l
1916 2156 l
1911 2156 l
1907 2158 l
1905 2160 l
1904 2163 l
1905 2158 l
1907 2156 l
1911 2155 l
1916 2155 l
1918 2156 l
1919 2160 l
s 1919 2163 m
1918 2167 l
1914 2170 l
1907 2174 l
1902 2176 l
1895 2177 l
1884 2179 l
1870 2181 l
s 1891 2177 m
1886 2176 l
1884 2174 l
1883 2170 l
1883 2167 l
1884 2163 l
1886 2162 l
1890 2160 l
1895 2160 l
1898 2162 l
1902 2165 l
1904 2170 l
1902 2163 l
1898 2160 l
1895 2158 l
1890 2158 l
1886 2160 l
1884 2162 l
1883 2167 l
s 1904 2170 m
1904 2163 l
s 1893 2109 m
1893 2078 l
s 1904 2078 m
1904 2109 l
s 1883 2027 m
1919 2009 l
1919 2034 l
s    4 setlinewidth
s 1791 2039 m
1827 2039 l
1822 2045 l
1820 2048 l
s 1798 2027 m
1792 2024 l
1791 2018 l
1791 2015 l
1792 2010 l
1798 2006 l
1806 2004 l
1812 2004 l
1820 2006 l
1826 2010 l
1827 2015 l
1827 2018 l
1826 2024 l
1820 2027 l
1812 2029 l
1806 2029 l
1798 2027 l
s    4 setlinewidth
s 1699 2039 m
1736 2039 l
1730 2045 l
1729 2048 l
s 1727 2027 m
1729 2027 l
1732 2025 l
1734 2024 l
1736 2020 l
1736 2013 l
1734 2010 l
1732 2008 l
1729 2006 l
1725 2006 l
1722 2008 l
1716 2011 l
1699 2029 l
1699 2004 l
s    4 setlinewidth
s 1607 2039 m
1644 2039 l
1639 2045 l
1637 2048 l
s 1619 2029 m
1623 2027 l
1626 2024 l
1628 2018 l
1630 2011 l
1632 2008 l
1635 2006 l
1639 2006 l
1642 2008 l
1644 2013 l
1644 2020 l
1642 2025 l
1639 2027 l
1635 2027 l
1632 2025 l
1630 2022 l
1628 2015 l
1626 2010 l
1623 2006 l
1619 2004 l
1614 2004 l
1611 2006 l
1609 2008 l
1607 2013 l
1607 2020 l
1609 2025 l
1611 2027 l
1614 2029 l
1619 2029 l
s    4 setlinewidth
s 1543 2052 m
1545 2052 l
1549 2050 l
1550 2048 l
1552 2045 l
1552 2038 l
1550 2034 l
1549 2032 l
1545 2031 l
1542 2031 l
1538 2032 l
1533 2036 l
1515 2054 l
1515 2029 l
s 1543 2017 m
1545 2017 l
1549 2015 l
1550 2013 l
1552 2010 l
1552 2003 l
1550 1999 l
1549 1997 l
1545 1996 l
1542 1996 l
1538 1997 l
1533 2001 l
1515 2018 l
1515 1994 l
s    4 setlinewidth
s 1452 2052 m
1453 2052 l
1457 2050 l
1459 2048 l
1460 2045 l
1460 2038 l
1459 2034 l
1457 2032 l
1453 2031 l
1450 2031 l
1446 2032 l
1441 2036 l
1424 2054 l
1424 2029 l
s 1431 2018 m
1427 2017 l
1425 2015 l
1424 2010 l
1424 2004 l
1425 1999 l
1429 1996 l
1434 1994 l
1438 1994 l
1443 1996 l
1446 1999 l
1448 2004 l
1448 2010 l
1446 2015 l
1445 2017 l
1460 2015 l
1460 1997 l
s    4 setlinewidth
s 1460 3079 m
1460 3027 l
1427 3027 l
s 1440 3052 m
1460 3052 l
s 1410 3079 m
1410 3027 l
s 1370 3059 m
1357 3059 l
1357 3067 l
1360 3072 l
1365 3077 l
1370 3079 l
1380 3079 l
1385 3077 l
1390 3072 l
1392 3067 l
1395 3059 l
1395 3047 l
1392 3039 l
1390 3034 l
1385 3029 l
1380 3027 l
1370 3027 l
1365 3029 l
1360 3034 l
1357 3039 l
s 1305 3027 m
1305 3064 l
1307 3072 l
1312 3077 l
1320 3079 l
1325 3079 l
1332 3077 l
1337 3072 l
1340 3064 l
1340 3027 l
s 1287 3079 m
1287 3027 l
1265 3027 l
1257 3029 l
1255 3032 l
1252 3037 l
1252 3042 l
1255 3047 l
1257 3049 l
1265 3052 l
1287 3052 l
s 1270 3052 m
1252 3079 l
s 1235 3052 m
1215 3052 l
s 1202 3027 m
1235 3027 l
1235 3079 l
1202 3079 l
s 1137 3039 m
1137 3037 l
1135 3032 l
1132 3029 l
1127 3027 l
1117 3027 l
1112 3029 l
1110 3032 l
1107 3037 l
1107 3042 l
1110 3047 l
1115 3054 l
1140 3079 l
1105 3079 l
s
saveobj restore
showpage
%%Trailer
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% SAVVIDY VACUUM POSTSCRIPT FILE %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    98  131  486  739
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    4 setlinewidth
s  645 2466 m
 645  546 l
s  645 2466 m
 681 2466 l
s  543 2530 m
 535 2524 l
 533 2516 l
 533 2511 l
 535 2503 l
 543 2497 l
 557 2494 l
 565 2494 l
 579 2497 l
 587 2503 l
 589 2511 l
 589 2516 l
 587 2524 l
 579 2530 l
 565 2532 l
 557 2532 l
 543 2530 l
s  535 2475 m
 533 2473 l
 535 2470 l
 538 2473 l
 535 2475 l
s  543 2451 m
 535 2446 l
 533 2438 l
 533 2432 l
 535 2424 l
 543 2419 l
 557 2416 l
 565 2416 l
 579 2419 l
 587 2424 l
 589 2432 l
 589 2438 l
 587 2446 l
 579 2451 l
 565 2454 l
 557 2454 l
 543 2451 l
s  645 2009 m
 681 2009 l
s  543 2073 m
 535 2067 l
 533 2059 l
 533 2054 l
 535 2045 l
 543 2040 l
 557 2037 l
 565 2037 l
 579 2040 l
 587 2045 l
 589 2054 l
 589 2059 l
 587 2067 l
 579 2073 l
 565 2075 l
 557 2075 l
 543 2073 l
s  535 2018 m
 533 2016 l
 535 2013 l
 538 2016 l
 535 2018 l
s  543 1997 m
 538 1994 l
 535 1991 l
 533 1983 l
 533 1975 l
 535 1967 l
 541 1961 l
 549 1959 l
 554 1959 l
 562 1961 l
 568 1967 l
 570 1975 l
 570 1983 l
 568 1991 l
 565 1994 l
 589 1991 l
 589 1964 l
s  645 1552 m
 681 1552 l
s  533 1588 m
 589 1588 l
 581 1596 l
 579 1602 l
s  535 1569 m
 533 1567 l
 535 1564 l
 538 1567 l
 535 1569 l
s  543 1545 m
 535 1540 l
 533 1531 l
 533 1526 l
 535 1518 l
 543 1512 l
 557 1510 l
 565 1510 l
 579 1512 l
 587 1518 l
 589 1526 l
 589 1531 l
 587 1540 l
 579 1545 l
 565 1548 l
 557 1548 l
 543 1545 l
s  645 1095 m
 681 1095 l
s  533 1131 m
 589 1131 l
 581 1139 l
 579 1145 l
s  535 1112 m
 533 1109 l
 535 1107 l
 538 1109 l
 535 1112 l
s  543 1091 m
 538 1088 l
 535 1085 l
 533 1077 l
 533 1069 l
 535 1061 l
 541 1055 l
 549 1053 l
 554 1053 l
 562 1055 l
 568 1061 l
 570 1069 l
 570 1077 l
 568 1085 l
 565 1088 l
 589 1085 l
 589 1058 l
s  645  637 m
 681  637 l
s  576  701 m
 579  701 l
 584  698 l
 587  696 l
 589  690 l
 589  679 l
 587  674 l
 584  671 l
 579  669 l
 573  669 l
 568  671 l
 560  677 l
 533  704 l
 533  666 l
s  535  647 m
 533  644 l
 535  641 l
 538  644 l
 535  647 l
s  543  623 m
 535  617 l
 533  609 l
 533  604 l
 535  595 l
 543  590 l
 557  587 l
 565  587 l
 579  590 l
 587  595 l
 589  604 l
 589  609 l
 587  617 l
 579  623 l
 565  625 l
 557  625 l
 543  623 l
s  645 2466 m
1995 2466 l
s  645 2466 m
 645 2430 l
s  640 2775 m
 640 2726 l
s  627 2707 m
 618 2702 l
 616 2693 l
 616 2688 l
 618 2680 l
 627 2674 l
 640 2672 l
 648 2672 l
 662 2674 l
 670 2680 l
 673 2688 l
 673 2693 l
 670 2702 l
 662 2707 l
 648 2710 l
 640 2710 l
 627 2707 l
s  618 2653 m
 616 2650 l
 618 2647 l
 621 2650 l
 618 2653 l
s  627 2628 m
 618 2623 l
 616 2615 l
 616 2609 l
 618 2601 l
 627 2596 l
 640 2593 l
 648 2593 l
 662 2596 l
 670 2601 l
 673 2609 l
 673 2615 l
 670 2623 l
 662 2628 l
 648 2631 l
 640 2631 l
 627 2628 l
s  616 2550 m
 673 2550 l
 635 2577 l
 635 2536 l
s  838 2466 m
 838 2430 l
s  833 2772 m
 833 2723 l
s  819 2704 m
 811 2699 l
 809 2691 l
 809 2685 l
 811 2677 l
 819 2672 l
 833 2669 l
 841 2669 l
 855 2672 l
 863 2677 l
 866 2685 l
 866 2691 l
 863 2699 l
 855 2704 l
 841 2707 l
 833 2707 l
 819 2704 l
s  811 2650 m
 809 2647 l
 811 2645 l
 814 2647 l
 811 2650 l
s  819 2626 m
 811 2620 l
 809 2612 l
 809 2607 l
 811 2599 l
 819 2593 l
 833 2590 l
 841 2590 l
 855 2593 l
 863 2599 l
 866 2607 l
 866 2612 l
 863 2620 l
 855 2626 l
 841 2628 l
 833 2628 l
 819 2626 l
s  852 2571 m
 855 2571 l
 860 2569 l
 863 2566 l
 866 2561 l
 866 2550 l
 863 2544 l
 860 2542 l
 855 2539 l
 849 2539 l
 844 2542 l
 836 2547 l
 809 2574 l
 809 2536 l
s 1031 2466 m
1031 2430 l
s 1012 2704 m
1004 2699 l
1001 2691 l
1001 2685 l
1004 2677 l
1012 2672 l
1026 2669 l
1034 2669 l
1048 2672 l
1056 2677 l
1058 2685 l
1058 2691 l
1056 2699 l
1048 2704 l
1034 2707 l
1026 2707 l
1012 2704 l
s 1004 2650 m
1001 2647 l
1004 2645 l
1007 2647 l
1004 2650 l
s 1012 2626 m
1004 2620 l
1001 2612 l
1001 2607 l
1004 2599 l
1012 2593 l
1026 2590 l
1034 2590 l
1048 2593 l
1056 2599 l
1058 2607 l
1058 2612 l
1056 2620 l
1048 2626 l
1034 2628 l
1026 2628 l
1012 2626 l
s 1012 2571 m
1004 2566 l
1001 2558 l
1001 2553 l
1004 2544 l
1012 2539 l
1026 2536 l
1034 2536 l
1048 2539 l
1056 2544 l
1058 2553 l
1058 2558 l
1056 2566 l
1048 2571 l
1034 2574 l
1026 2574 l
1012 2571 l
s 1224 2466 m
1224 2430 l
s 1205 2704 m
1197 2699 l
1194 2691 l
1194 2685 l
1197 2677 l
1205 2672 l
1219 2669 l
1227 2669 l
1240 2672 l
1249 2677 l
1251 2685 l
1251 2691 l
1249 2699 l
1240 2704 l
1227 2707 l
1219 2707 l
1205 2704 l
s 1197 2650 m
1194 2647 l
1197 2645 l
1200 2647 l
1197 2650 l
s 1205 2626 m
1197 2620 l
1194 2612 l
1194 2607 l
1197 2599 l
1205 2593 l
1219 2590 l
1227 2590 l
1240 2593 l
1249 2599 l
1251 2607 l
1251 2612 l
1249 2620 l
1240 2626 l
1227 2628 l
1219 2628 l
1205 2626 l
s 1238 2571 m
1240 2571 l
1246 2569 l
1249 2566 l
1251 2561 l
1251 2550 l
1249 2544 l
1246 2542 l
1240 2539 l
1235 2539 l
1230 2542 l
1221 2547 l
1194 2574 l
1194 2536 l
s 1416 2466 m
1416 2430 l
s 1398 2707 m
1390 2702 l
1387 2693 l
1387 2688 l
1390 2680 l
1398 2674 l
1412 2672 l
1420 2672 l
1433 2674 l
1441 2680 l
1444 2688 l
1444 2693 l
1441 2702 l
1433 2707 l
1420 2710 l
1412 2710 l
1398 2707 l
s 1390 2653 m
1387 2650 l
1390 2647 l
1393 2650 l
1390 2653 l
s 1398 2628 m
1390 2623 l
1387 2615 l
1387 2609 l
1390 2601 l
1398 2596 l
1412 2593 l
1420 2593 l
1433 2596 l
1441 2601 l
1444 2609 l
1444 2615 l
1441 2623 l
1433 2628 l
1420 2631 l
1412 2631 l
1398 2628 l
s 1387 2550 m
1444 2550 l
1406 2577 l
1406 2536 l
s 1609 2466 m
1609 2430 l
s 1591 2704 m
1583 2699 l
1580 2691 l
1580 2685 l
1583 2677 l
1591 2672 l
1604 2669 l
1613 2669 l
1626 2672 l
1634 2677 l
1637 2685 l
1637 2691 l
1634 2699 l
1626 2704 l
1613 2707 l
1604 2707 l
1591 2704 l
s 1583 2650 m
1580 2647 l
1583 2645 l
1585 2647 l
1583 2650 l
s 1591 2626 m
1583 2620 l
1580 2612 l
1580 2607 l
1583 2599 l
1591 2593 l
1604 2590 l
1613 2590 l
1626 2593 l
1634 2599 l
1637 2607 l
1637 2612 l
1634 2620 l
1626 2626 l
1613 2628 l
1604 2628 l
1591 2626 l
s 1629 2539 m
1634 2542 l
1637 2550 l
1637 2555 l
1634 2563 l
1626 2569 l
1613 2571 l
1599 2571 l
1607 2569 l
1613 2563 l
1615 2555 l
1615 2553 l
1613 2544 l
1607 2539 l
1599 2536 l
1596 2536 l
1588 2539 l
1583 2544 l
1580 2553 l
1580 2555 l
1583 2563 l
1588 2569 l
1599 2571 l
s 1802 2466 m
1802 2430 l
s 1784 2704 m
1776 2699 l
1773 2691 l
1773 2685 l
1776 2677 l
1784 2672 l
1797 2669 l
1805 2669 l
1819 2672 l
1827 2677 l
1830 2685 l
1830 2691 l
1827 2699 l
1819 2704 l
1805 2707 l
1797 2707 l
1784 2704 l
s 1776 2650 m
1773 2647 l
1776 2645 l
1778 2647 l
1776 2650 l
s 1784 2626 m
1776 2620 l
1773 2612 l
1773 2607 l
1776 2599 l
1784 2593 l
1797 2590 l
1805 2590 l
1819 2593 l
1827 2599 l
1830 2607 l
1830 2612 l
1827 2620 l
1819 2626 l
1805 2628 l
1797 2628 l
1784 2626 l
s 1792 2574 m
1797 2571 l
1803 2566 l
1805 2558 l
1808 2547 l
1811 2542 l
1816 2539 l
1822 2539 l
1827 2542 l
1830 2550 l
1830 2561 l
1827 2569 l
1822 2571 l
1816 2571 l
1811 2569 l
1808 2563 l
1805 2553 l
1803 2544 l
1797 2539 l
1792 2536 l
1784 2536 l
1778 2539 l
1776 2542 l
1773 2550 l
1773 2561 l
1776 2569 l
1778 2571 l
1784 2574 l
1792 2574 l
s 1995 2466 m
1995 2430 l
s 1977 2688 m
1968 2683 l
1966 2674 l
1966 2669 l
1968 2661 l
1977 2655 l
1990 2653 l
1998 2653 l
2012 2655 l
2020 2661 l
2023 2669 l
2023 2674 l
2020 2683 l
2012 2688 l
1998 2691 l
1990 2691 l
1977 2688 l
s 1968 2634 m
1966 2631 l
1968 2628 l
1971 2631 l
1968 2634 l
s 1966 2590 m
2023 2590 l
2015 2599 l
2012 2604 l
s 1977 2571 m
1968 2566 l
1966 2558 l
1966 2553 l
1968 2544 l
1977 2539 l
1990 2536 l
1998 2536 l
2012 2539 l
2020 2544 l
2023 2553 l
2023 2558 l
2020 2566 l
2012 2571 l
1998 2574 l
1990 2574 l
1977 2571 l
s  645  546 m
1995  546 l
s  645  546 m
 645  582 l
s  838  546 m
 838  582 l
s 1031  546 m
1031  582 l
s 1224  546 m
1224  582 l
s 1416  546 m
1416  582 l
s 1609  546 m
1609  582 l
s 1802  546 m
1802  582 l
s 1995  546 m
1995  582 l
s 1995 2466 m
1995  546 l
s 1995 2466 m
1959 2466 l
s 1995 2009 m
1959 2009 l
s 1995 1552 m
1959 1552 l
s 1995 1095 m
1959 1095 l
s 1995  637 m
1959  637 l
s    4 setlinewidth
s 1899 1917 m
s 1899 1904 m
1903 1905 l
1906 1907 l
1909 1910 l
1911 1913 l
1912 1917 l
1911 1921 l
1909 1925 l
1906 1928 l
1903 1930 l
1899 1930 l
1895 1930 l
1891 1928 l
1888 1925 l
1886 1921 l
1886 1917 l
1886 1913 l
1888 1910 l
1891 1907 l
1895 1905 l
1899 1904 l
s 1899 1917 m
s 1899 1904 m
1903 1905 l
1906 1907 l
1909 1910 l
1911 1913 l
1912 1917 l
1911 1921 l
1909 1925 l
1906 1928 l
1903 1930 l
1899 1930 l
1895 1930 l
1891 1928 l
1888 1925 l
1886 1921 l
1886 1917 l
1886 1913 l
1888 1910 l
1891 1907 l
1895 1905 l
1899 1904 l
s 1899 1917 m
s    4 setlinewidth
s 1783 1917 m
s 1774 1902 m
1800 1917 l
1774 1932 l
1774 1902 l
s 1783 1917 m
s 1774 1902 m
1800 1917 l
1774 1932 l
1774 1902 l
s 1783 1917 m
s    4 setlinewidth
s 1667 1917 m
s 1654 1904 m
1680 1904 l
1680 1930 l
1654 1930 l
1654 1904 l
s 1667 1917 m
s 1654 1904 m
1680 1904 l
1680 1930 l
1654 1930 l
1654 1904 l
s 1667 1917 m
s    4 setlinewidth
s 1551 1917 m
s 1538 1904 m
1564 1930 l
s 1538 1930 m
1564 1904 l
s 1551 1917 m
s 1538 1904 m
1564 1930 l
s 1538 1930 m
1564 1904 l
s 1551 1917 m
s    4 setlinewidth
s  999 2237 m
s  999 2224 m
1003 2225 l
1006 2227 l
1009 2230 l
1011 2233 l
1012 2237 l
1011 2241 l
1009 2245 l
1006 2248 l
1003 2250 l
 999 2250 l
 995 2250 l
 991 2248 l
 988 2245 l
 986 2241 l
 986 2237 l
 986 2233 l
 988 2230 l
 991 2227 l
 995 2225 l
 999 2224 l
s  981 2250 m
 981 2224 l
s  981 2237 m
 986 2237 l
s 1012 2237 m
1016 2237 l
s 1016 2250 m
1016 2224 l
s  999 2237 m
s  920 2009 m
s  920 1996 m
 924 1997 l
 928 1998 l
 931 2001 l
 933 2005 l
 933 2009 l
 933 2013 l
 931 2016 l
 928 2019 l
 924 2021 l
 920 2022 l
 916 2021 l
 913 2019 l
 910 2016 l
 908 2013 l
 907 2009 l
 908 2005 l
 910 2001 l
 913 1998 l
 916 1997 l
 920 1996 l
s  920 2009 m
s  881 1780 m
s  881 1767 m
 885 1768 l
 889 1770 l
 892 1773 l
 893 1776 l
 894 1780 l
 893 1784 l
 892 1788 l
 889 1791 l
 885 1793 l
 881 1793 l
 877 1793 l
 873 1791 l
 871 1788 l
 869 1784 l
 868 1780 l
 869 1776 l
 871 1773 l
 873 1770 l
 877 1768 l
 881 1767 l
s  881 1780 m
s  864 1552 m
s  864 1539 m
 868 1539 l
 872 1541 l
 875 1544 l
 876 1548 l
 877 1552 l
 876 1556 l
 875 1559 l
 872 1562 l
 868 1564 l
 864 1565 l
 860 1564 l
 856 1562 l
 854 1559 l
 852 1556 l
 851 1552 l
 852 1548 l
 854 1544 l
 856 1541 l
 860 1539 l
 864 1539 l
s  846 1565 m
 846 1539 l
s  846 1552 m
 851 1552 l
s  877 1552 m
 882 1552 l
s  882 1565 m
 882 1539 l
s  864 1552 m
s 1006 1323 m
s 1006 1310 m
1010 1311 l
1014 1313 l
1017 1316 l
1018 1319 l
1019 1323 l
1018 1327 l
1017 1331 l
1014 1334 l
1010 1335 l
1006 1336 l
1002 1335 l
 998 1334 l
 996 1331 l
 994 1327 l
 993 1323 l
 994 1319 l
 996 1316 l
 998 1313 l
1002 1311 l
1006 1310 l
s 1006 1323 m
s    4 setlinewidth
s  900 2009 m
s  891 1994 m
 917 2009 l
 891 2024 l
 891 1994 l
s  848 2022 m
 848 1996 l
s  848 2009 m
 887 2009 l
s  913 2009 m
 952 2009 l
s  952 2022 m
 952 1996 l
s  900 2009 m
s  904 1780 m
s  895 1765 m
 921 1780 l
 895 1795 l
 895 1765 l
s  853 1793 m
 853 1767 l
s  853 1780 m
 891 1780 l
s  917 1780 m
 955 1780 l
s  955 1793 m
 955 1767 l
s  904 1780 m
s  754 1552 m
s  746 1537 m
 772 1552 l
 746 1567 l
 746 1537 l
s  702 1565 m
 702 1539 l
s  702 1552 m
 741 1552 l
s  767 1552 m
 807 1552 l
s  807 1565 m
 807 1539 l
s  754 1552 m
s  804 1323 m
s  796 1308 m
 822 1323 l
 796 1338 l
 796 1308 l
s  753 1336 m
 753 1310 l
s  753 1323 m
 791 1323 l
s  817 1323 m
 856 1323 l
s  856 1336 m
 856 1310 l
s  804 1323 m
s    4 setlinewidth
s 1006 1552 m
s  993 1539 m
1019 1539 l
1019 1565 l
 993 1565 l
 993 1539 l
s  919 1565 m
 919 1539 l
s  919 1552 m
 993 1552 l
s 1019 1552 m
1094 1552 l
s 1094 1565 m
1094 1539 l
s 1006 1552 m
s  964 1323 m
s  951 1310 m
 977 1310 l
 977 1336 l
 951 1336 l
 951 1310 l
s  876 1336 m
 876 1310 l
s  876 1323 m
 951 1323 l
s  977 1323 m
1051 1323 l
s 1051 1336 m
1051 1310 l
s  964 1323 m
s  982 1095 m
s  969 1082 m
 995 1082 l
 995 1108 l
 969 1108 l
 969 1082 l
s  895 1108 m
 895 1082 l
s  895 1095 m
 969 1095 l
s  995 1095 m
1068 1095 l
s 1068 1108 m
1068 1082 l
s  982 1095 m
s 1129  866 m
s 1116  853 m
1142  853 l
1142  879 l
1116  879 l
1116  853 l
s 1043  879 m
1043  853 l
s 1043  866 m
1116  866 l
s 1142  866 m
1216  866 l
s 1216  879 m
1216  853 l
s 1129  866 m
s 1234  637 m
s 1221  624 m
1247  624 l
1247  650 l
1221  650 l
1221  624 l
s 1148  650 m
1148  624 l
s 1148  637 m
1221  637 l
s 1247  637 m
1320  637 l
s 1320  650 m
1320  624 l
s 1234  637 m
s    4 setlinewidth
s 1696  637 m
s 1683  624 m
1709  650 l
s 1683  650 m
1709  624 l
s 1408  650 m
1408  624 l
s 1408  637 m
1683  637 l
s 1709  637 m
1985  637 l
s 1985  650 m
1985  624 l
s 1696  637 m
s    4 setlinewidth
s    4 setlinewidth
s    4 setlinewidth
s  426  963 m
 479  963 l
s  454  963 m
 454  928 l
s  479  928 m
 426  928 l
s  409  868 m
 489  823 l
s  411  753 m
 409  748 l
 409  741 l
 411  736 l
 414  733 l
 421  731 l
 461  731 l
s  454  731 m
 459  736 l
 461  741 l
 461  748 l
 459  753 l
 454  758 l
 446  761 l
 441  761 l
 434  758 l
 429  753 l
 426  748 l
 426  741 l
 429  736 l
 434  731 l
s  465  716 m
 462  714 l
 460  713 l
 459  708 l
 459  704 l
 460  699 l
 463  696 l
 468  695 l
 471  695 l
 475  696 l
 477  698 l
 478  701 l
 478  705 l
 490  696 l
 490  713 l
s    4 setlinewidth
s 1637 2791 m
1656 2791 l
s 1668 2814 m
1637 2814 l
1637 2765 l
1668 2765 l
s 1683 2739 m
1686 2736 l
1689 2735 l
1693 2735 l
1696 2736 l
1699 2739 l
1700 2743 l
1700 2746 l
1699 2750 l
1696 2753 l
1693 2754 l
1689 2754 l
1686 2753 l
1683 2750 l
s 1683 2754 m
1683 2725 l
s 1710 2735 m
1710 2764 l
s 1710 2749 m
1714 2753 l
1717 2754 l
1721 2754 l
1724 2753 l
1725 2749 l
1725 2735 l
s 1731 2725 m
1732 2725 l
1735 2726 l
1738 2729 l
1741 2735 l
1732 2754 l
s 1749 2754 m
1741 2735 l
s 1757 2739 m
1759 2736 l
1763 2735 l
1767 2735 l
1771 2736 l
1773 2739 l
1773 2740 l
1771 2743 l
1769 2745 l
1762 2746 l
1759 2747 l
1757 2750 l
1759 2753 l
1763 2754 l
1767 2754 l
1771 2753 l
1773 2750 l
s 1823 2749 m
1865 2823 l
s 1931 2751 m
1935 2749 l
1942 2749 l
1947 2751 l
1949 2753 l
1952 2760 l
1952 2798 l
s 1952 2791 m
1947 2795 l
1942 2798 l
1935 2798 l
1931 2795 l
1926 2791 l
1924 2784 l
1924 2779 l
1926 2772 l
1931 2767 l
1935 2765 l
1942 2765 l
1947 2767 l
1952 2772 l
s 1984 2821 m
1983 2823 l
1978 2825 l
1976 2825 l
1971 2823 l
1969 2819 l
1967 2812 l
1967 2805 l
1969 2809 l
1971 2812 l
1976 2813 l
1977 2813 l
1981 2812 l
1984 2809 l
1985 2805 l
1985 2804 l
1984 2799 l
1981 2797 l
1977 2795 l
1976 2795 l
1971 2797 l
1969 2799 l
1967 2805 l
s    4 setlinewidth
s 1870 2183 m
1884 2181 l
1895 2179 l
1902 2177 l
1907 2176 l
1914 2172 l
1918 2169 l
1919 2163 l
1919 2160 l
1916 2156 l
1911 2156 l
1907 2158 l
1905 2160 l
1904 2163 l
1905 2158 l
1907 2156 l
1911 2155 l
1916 2155 l
1918 2156 l
1919 2160 l
s 1919 2163 m
1918 2167 l
1914 2170 l
1907 2174 l
1902 2176 l
1895 2177 l
1884 2179 l
1870 2181 l
s 1891 2177 m
1886 2176 l
1884 2174 l
1883 2170 l
1883 2167 l
1884 2163 l
1886 2162 l
1890 2160 l
1895 2160 l
1898 2162 l
1902 2165 l
1904 2170 l
1902 2163 l
1898 2160 l
1895 2158 l
1890 2158 l
1886 2160 l
1884 2162 l
1883 2167 l
s 1904 2170 m
1904 2163 l
s 1893 2109 m
1893 2078 l
s 1904 2078 m
1904 2109 l
s 1883 2027 m
1919 2009 l
1919 2034 l
s    4 setlinewidth
s 1765 2039 m
1802 2039 l
1797 2045 l
1795 2048 l
s 1773 2027 m
1767 2024 l
1765 2018 l
1765 2015 l
1767 2010 l
1773 2006 l
1781 2004 l
1787 2004 l
1795 2006 l
1801 2010 l
1802 2015 l
1802 2018 l
1801 2024 l
1795 2027 l
1787 2029 l
1781 2029 l
1773 2027 l
s    4 setlinewidth
s 1649 2039 m
1685 2039 l
1680 2045 l
1678 2048 l
s 1677 2027 m
1678 2027 l
1682 2025 l
1684 2024 l
1685 2020 l
1685 2013 l
1684 2010 l
1682 2008 l
1678 2006 l
1675 2006 l
1671 2008 l
1666 2011 l
1649 2029 l
1649 2004 l
s    4 setlinewidth
s 1532 2039 m
1568 2039 l
1563 2045 l
1561 2048 l
s 1544 2029 m
1547 2027 l
1551 2024 l
1553 2018 l
1554 2011 l
1556 2008 l
1560 2006 l
1563 2006 l
1567 2008 l
1568 2013 l
1568 2020 l
1567 2025 l
1563 2027 l
1560 2027 l
1556 2025 l
1554 2022 l
1553 2015 l
1551 2010 l
1547 2006 l
1544 2004 l
1539 2004 l
1535 2006 l
1533 2008 l
1532 2013 l
1532 2020 l
1533 2025 l
1535 2027 l
1539 2029 l
1544 2029 l
s    4 setlinewidth
s 1031 2466 m
1031  546 l
s 1460 3079 m
1460 3027 l
1427 3027 l
s 1440 3052 m
1460 3052 l
s 1410 3079 m
1410 3027 l
s 1370 3059 m
1357 3059 l
1357 3067 l
1360 3072 l
1365 3077 l
1370 3079 l
1380 3079 l
1385 3077 l
1390 3072 l
1392 3067 l
1395 3059 l
1395 3047 l
1392 3039 l
1390 3034 l
1385 3029 l
1380 3027 l
1370 3027 l
1365 3029 l
1360 3034 l
1357 3039 l
s 1305 3027 m
1305 3064 l
1307 3072 l
1312 3077 l
1320 3079 l
1325 3079 l
1332 3077 l
1337 3072 l
1340 3064 l
1340 3027 l
s 1287 3079 m
1287 3027 l
1265 3027 l
1257 3029 l
1255 3032 l
1252 3037 l
1252 3042 l
1255 3047 l
1257 3049 l
1265 3052 l
1287 3052 l
s 1270 3052 m
1252 3079 l
s 1235 3052 m
1215 3052 l
s 1202 3027 m
1235 3027 l
1235 3079 l
1202 3079 l
s 1140 3069 m
1137 3074 l
1135 3077 l
1127 3079 l
1120 3079 l
1112 3077 l
1107 3072 l
1105 3064 l
1105 3059 l
1107 3052 l
1110 3049 l
1115 3047 l
1122 3047 l
1107 3027 l
1135 3027 l
s
saveobj restore
showpage
%%Trailer
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% SAVVIDY VACUUM POSTSCRIPT FILE %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    98  119  486  739
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    4 setlinewidth
s  645 2466 m
 645  546 l
s  645 2466 m
 681 2466 l
s  543 2530 m
 535 2524 l
 533 2516 l
 533 2511 l
 535 2503 l
 543 2497 l
 557 2494 l
 565 2494 l
 579 2497 l
 587 2503 l
 589 2511 l
 589 2516 l
 587 2524 l
 579 2530 l
 565 2532 l
 557 2532 l
 543 2530 l
s  535 2475 m
 533 2473 l
 535 2470 l
 538 2473 l
 535 2475 l
s  543 2451 m
 535 2446 l
 533 2438 l
 533 2432 l
 535 2424 l
 543 2419 l
 557 2416 l
 565 2416 l
 579 2419 l
 587 2424 l
 589 2432 l
 589 2438 l
 587 2446 l
 579 2451 l
 565 2454 l
 557 2454 l
 543 2451 l
s  645 1986 m
 681 1986 l
s  543 2050 m
 535 2044 l
 533 2036 l
 533 2031 l
 535 2023 l
 543 2017 l
 557 2014 l
 565 2014 l
 579 2017 l
 587 2023 l
 589 2031 l
 589 2036 l
 587 2044 l
 579 2050 l
 565 2052 l
 557 2052 l
 543 2050 l
s  535 1995 m
 533 1993 l
 535 1990 l
 538 1993 l
 535 1995 l
s  543 1974 m
 538 1971 l
 535 1968 l
 533 1960 l
 533 1952 l
 535 1944 l
 541 1939 l
 549 1936 l
 554 1936 l
 562 1939 l
 568 1944 l
 570 1952 l
 570 1960 l
 568 1968 l
 565 1971 l
 589 1968 l
 589 1941 l
s  645 1506 m
 681 1506 l
s  533 1543 m
 589 1543 l
 581 1551 l
 579 1556 l
s  535 1524 m
 533 1521 l
 535 1518 l
 538 1521 l
 535 1524 l
s  543 1499 m
 535 1494 l
 533 1486 l
 533 1480 l
 535 1472 l
 543 1467 l
 557 1464 l
 565 1464 l
 579 1467 l
 587 1472 l
 589 1480 l
 589 1486 l
 587 1494 l
 579 1499 l
 565 1502 l
 557 1502 l
 543 1499 l
s  645 1026 m
 681 1026 l
s  533 1063 m
 589 1063 l
 581 1071 l
 579 1076 l
s  535 1044 m
 533 1041 l
 535 1038 l
 538 1041 l
 535 1044 l
s  543 1022 m
 538 1019 l
 535 1017 l
 533 1008 l
 533 1000 l
 535  992 l
 541  987 l
 549  984 l
 554  984 l
 562  987 l
 568  992 l
 570 1000 l
 570 1008 l
 568 1017 l
 565 1019 l
 589 1017 l
 589  989 l
s  645  546 m
 681  546 l
s  576  610 m
 579  610 l
 584  607 l
 587  604 l
 589  599 l
 589  588 l
 587  583 l
 584  580 l
 579  577 l
 573  577 l
 568  580 l
 560  585 l
 533  612 l
 533  574 l
s  535  555 m
 533  553 l
 535  550 l
 538  553 l
 535  555 l
s  543  531 m
 535  526 l
 533  518 l
 533  512 l
 535  504 l
 543  499 l
 557  496 l
 565  496 l
 579  499 l
 587  504 l
 589  512 l
 589  518 l
 587  526 l
 579  531 l
 565  534 l
 557  534 l
 543  531 l
s  645 2466 m
1995 2466 l
s  645 2466 m
 645 2430 l
s  640 2775 m
 640 2726 l
s  627 2707 m
 618 2702 l
 616 2693 l
 616 2688 l
 618 2680 l
 627 2674 l
 640 2672 l
 648 2672 l
 662 2674 l
 670 2680 l
 673 2688 l
 673 2693 l
 670 2702 l
 662 2707 l
 648 2710 l
 640 2710 l
 627 2707 l
s  618 2653 m
 616 2650 l
 618 2647 l
 621 2650 l
 618 2653 l
s  627 2628 m
 618 2623 l
 616 2615 l
 616 2609 l
 618 2601 l
 627 2596 l
 640 2593 l
 648 2593 l
 662 2596 l
 670 2601 l
 673 2609 l
 673 2615 l
 670 2623 l
 662 2628 l
 648 2631 l
 640 2631 l
 627 2628 l
s  616 2550 m
 673 2550 l
 635 2577 l
 635 2536 l
s  870 2466 m
 870 2430 l
s  865 2772 m
 865 2723 l
s  852 2704 m
 843 2699 l
 841 2691 l
 841 2685 l
 843 2677 l
 852 2672 l
 865 2669 l
 873 2669 l
 887 2672 l
 895 2677 l
 898 2685 l
 898 2691 l
 895 2699 l
 887 2704 l
 873 2707 l
 865 2707 l
 852 2704 l
s  843 2650 m
 841 2647 l
 843 2645 l
 846 2647 l
 843 2650 l
s  852 2626 m
 843 2620 l
 841 2612 l
 841 2607 l
 843 2599 l
 852 2593 l
 865 2590 l
 873 2590 l
 887 2593 l
 895 2599 l
 898 2607 l
 898 2612 l
 895 2620 l
 887 2626 l
 873 2628 l
 865 2628 l
 852 2626 l
s  884 2571 m
 887 2571 l
 892 2569 l
 895 2566 l
 898 2561 l
 898 2550 l
 895 2544 l
 892 2542 l
 887 2539 l
 881 2539 l
 876 2542 l
 868 2547 l
 841 2574 l
 841 2536 l
s 1095 2466 m
1095 2430 l
s 1077 2704 m
1068 2699 l
1066 2691 l
1066 2685 l
1068 2677 l
1077 2672 l
1090 2669 l
1098 2669 l
1112 2672 l
1120 2677 l
1123 2685 l
1123 2691 l
1120 2699 l
1112 2704 l
1098 2707 l
1090 2707 l
1077 2704 l
s 1068 2650 m
1066 2647 l
1068 2645 l
1071 2647 l
1068 2650 l
s 1077 2626 m
1068 2620 l
1066 2612 l
1066 2607 l
1068 2599 l
1077 2593 l
1090 2590 l
1098 2590 l
1112 2593 l
1120 2599 l
1123 2607 l
1123 2612 l
1120 2620 l
1112 2626 l
1098 2628 l
1090 2628 l
1077 2626 l
s 1077 2571 m
1068 2566 l
1066 2558 l
1066 2553 l
1068 2544 l
1077 2539 l
1090 2536 l
1098 2536 l
1112 2539 l
1120 2544 l
1123 2553 l
1123 2558 l
1120 2566 l
1112 2571 l
1098 2574 l
1090 2574 l
1077 2571 l
s 1320 2466 m
1320 2430 l
s 1302 2704 m
1293 2699 l
1291 2691 l
1291 2685 l
1293 2677 l
1302 2672 l
1315 2669 l
1323 2669 l
1337 2672 l
1345 2677 l
1348 2685 l
1348 2691 l
1345 2699 l
1337 2704 l
1323 2707 l
1315 2707 l
1302 2704 l
s 1293 2650 m
1291 2647 l
1293 2645 l
1296 2647 l
1293 2650 l
s 1302 2626 m
1293 2620 l
1291 2612 l
1291 2607 l
1293 2599 l
1302 2593 l
1315 2590 l
1323 2590 l
1337 2593 l
1345 2599 l
1348 2607 l
1348 2612 l
1345 2620 l
1337 2626 l
1323 2628 l
1315 2628 l
1302 2626 l
s 1334 2571 m
1337 2571 l
1342 2569 l
1345 2566 l
1348 2561 l
1348 2550 l
1345 2544 l
1342 2542 l
1337 2539 l
1331 2539 l
1326 2542 l
1318 2547 l
1291 2574 l
1291 2536 l
s 1545 2466 m
1545 2430 l
s 1527 2707 m
1518 2702 l
1516 2693 l
1516 2688 l
1518 2680 l
1527 2674 l
1540 2672 l
1548 2672 l
1562 2674 l
1570 2680 l
1573 2688 l
1573 2693 l
1570 2702 l
1562 2707 l
1548 2710 l
1540 2710 l
1527 2707 l
s 1518 2653 m
1516 2650 l
1518 2647 l
1521 2650 l
1518 2653 l
s 1527 2628 m
1518 2623 l
1516 2615 l
1516 2609 l
1518 2601 l
1527 2596 l
1540 2593 l
1548 2593 l
1562 2596 l
1570 2601 l
1573 2609 l
1573 2615 l
1570 2623 l
1562 2628 l
1548 2631 l
1540 2631 l
1527 2628 l
s 1516 2550 m
1573 2550 l
1535 2577 l
1535 2536 l
s 1770 2466 m
1770 2430 l
s 1752 2704 m
1743 2699 l
1741 2691 l
1741 2685 l
1743 2677 l
1752 2672 l
1765 2669 l
1773 2669 l
1787 2672 l
1795 2677 l
1798 2685 l
1798 2691 l
1795 2699 l
1787 2704 l
1773 2707 l
1765 2707 l
1752 2704 l
s 1743 2650 m
1741 2647 l
1743 2645 l
1746 2647 l
1743 2650 l
s 1752 2626 m
1743 2620 l
1741 2612 l
1741 2607 l
1743 2599 l
1752 2593 l
1765 2590 l
1773 2590 l
1787 2593 l
1795 2599 l
1798 2607 l
1798 2612 l
1795 2620 l
1787 2626 l
1773 2628 l
1765 2628 l
1752 2626 l
s 1790 2539 m
1795 2542 l
1798 2550 l
1798 2555 l
1795 2563 l
1787 2569 l
1773 2571 l
1760 2571 l
1768 2569 l
1773 2563 l
1776 2555 l
1776 2553 l
1773 2544 l
1768 2539 l
1760 2536 l
1757 2536 l
1749 2539 l
1743 2544 l
1741 2553 l
1741 2555 l
1743 2563 l
1749 2569 l
1760 2571 l
s 1995 2466 m
1995 2430 l
s 1977 2704 m
1968 2699 l
1966 2691 l
1966 2685 l
1968 2677 l
1977 2672 l
1990 2669 l
1998 2669 l
2012 2672 l
2020 2677 l
2023 2685 l
2023 2691 l
2020 2699 l
2012 2704 l
1998 2707 l
1990 2707 l
1977 2704 l
s 1968 2650 m
1966 2647 l
1968 2645 l
1971 2647 l
1968 2650 l
s 1977 2626 m
1968 2620 l
1966 2612 l
1966 2607 l
1968 2599 l
1977 2593 l
1990 2590 l
1998 2590 l
2012 2593 l
2020 2599 l
2023 2607 l
2023 2612 l
2020 2620 l
2012 2626 l
1998 2628 l
1990 2628 l
1977 2626 l
s 1985 2574 m
1990 2571 l
1996 2566 l
1998 2558 l
2001 2547 l
2004 2542 l
2009 2539 l
2015 2539 l
2020 2542 l
2023 2550 l
2023 2561 l
2020 2569 l
2015 2571 l
2009 2571 l
2004 2569 l
2001 2563 l
1998 2553 l
1996 2544 l
1990 2539 l
1985 2536 l
1977 2536 l
1971 2539 l
1968 2542 l
1966 2550 l
1966 2561 l
1968 2569 l
1971 2571 l
1977 2574 l
1985 2574 l
s  645  546 m
1995  546 l
s  645  546 m
 645  582 l
s  870  546 m
 870  582 l
s 1095  546 m
1095  582 l
s 1320  546 m
1320  582 l
s 1545  546 m
1545  582 l
s 1770  546 m
1770  582 l
s 1995  546 m
1995  582 l
s 1995 2466 m
1995  546 l
s 1995 2466 m
1959 2466 l
s 1995 1986 m
1959 1986 l
s 1995 1506 m
1959 1506 l
s 1995 1026 m
1959 1026 l
s 1995  546 m
1959  546 l
s    4 setlinewidth
s 1883 1938 m
s 1883 1925 m
1887 1926 l
1890 1927 l
1893 1930 l
1895 1934 l
1895 1938 l
1895 1942 l
1893 1946 l
1890 1949 l
1887 1950 l
1883 1951 l
1878 1950 l
1875 1949 l
1872 1946 l
1870 1942 l
1870 1938 l
1870 1934 l
1872 1930 l
1875 1927 l
1878 1926 l
1883 1925 l
s 1883 1938 m
s 1883 1925 m
1887 1926 l
1890 1927 l
1893 1930 l
1895 1934 l
1895 1938 l
1895 1942 l
1893 1946 l
1890 1949 l
1887 1950 l
1883 1951 l
1878 1950 l
1875 1949 l
1872 1946 l
1870 1942 l
1870 1938 l
1870 1934 l
1872 1930 l
1875 1927 l
1878 1926 l
1883 1925 l
s 1883 1938 m
s    4 setlinewidth
s 1736 1938 m
s 1723 1925 m
1749 1925 l
1749 1951 l
1723 1951 l
1723 1925 l
s 1725 1926 m
1748 1926 l
1748 1950 l
1725 1950 l
1725 1926 l
s 1726 1928 m
1747 1928 l
1747 1948 l
1726 1948 l
1726 1928 l
s 1727 1929 m
1745 1929 l
1745 1947 l
1727 1947 l
1727 1929 l
s 1728 1930 m
1744 1930 l
1744 1946 l
1728 1946 l
1728 1930 l
s 1730 1932 m
1743 1932 l
1743 1944 l
1730 1944 l
1730 1932 l
s 1731 1933 m
1741 1933 l
1741 1943 l
1731 1943 l
1731 1933 l
s 1732 1934 m
1740 1934 l
1740 1942 l
1732 1942 l
1732 1934 l
s 1734 1935 m
1739 1935 l
1739 1941 l
1734 1941 l
1734 1935 l
s 1735 1937 m
1738 1937 l
1738 1939 l
1735 1939 l
1735 1937 l
s 1736 1938 m
s 1723 1925 m
1749 1925 l
1749 1951 l
1723 1951 l
1723 1925 l
s 1725 1926 m
1748 1926 l
1748 1950 l
1725 1950 l
1725 1926 l
s 1726 1928 m
1747 1928 l
1747 1948 l
1726 1948 l
1726 1928 l
s 1727 1929 m
1745 1929 l
1745 1947 l
1727 1947 l
1727 1929 l
s 1728 1930 m
1744 1930 l
1744 1946 l
1728 1946 l
1728 1930 l
s 1730 1932 m
1743 1932 l
1743 1944 l
1730 1944 l
1730 1932 l
s 1731 1933 m
1741 1933 l
1741 1943 l
1731 1943 l
1731 1933 l
s 1732 1934 m
1740 1934 l
1740 1942 l
1732 1942 l
1732 1934 l
s 1734 1935 m
1739 1935 l
1739 1941 l
1734 1941 l
1734 1935 l
s 1735 1937 m
1738 1937 l
1738 1939 l
1735 1939 l
1735 1937 l
s 1736 1938 m
s    4 setlinewidth
s 1058 2226 m
s 1045 2213 m
1071 2213 l
1071 2239 l
1045 2239 l
1045 2213 l
s 1046 2214 m
1069 2214 l
1069 2238 l
1046 2238 l
1046 2214 l
s 1047 2216 m
1068 2216 l
1068 2236 l
1047 2236 l
1047 2216 l
s 1049 2217 m
1067 2217 l
1067 2235 l
1049 2235 l
1049 2217 l
s 1050 2218 m
1065 2218 l
1065 2234 l
1050 2234 l
1050 2218 l
s 1051 2220 m
1064 2220 l
1064 2232 l
1051 2232 l
1051 2220 l
s 1052 2221 m
1063 2221 l
1063 2231 l
1052 2231 l
1052 2221 l
s 1054 2222 m
1062 2222 l
1062 2230 l
1054 2230 l
1054 2222 l
s 1055 2223 m
1060 2223 l
1060 2229 l
1055 2229 l
1055 2223 l
s 1056 2225 m
1059 2225 l
1059 2227 l
1056 2227 l
1056 2225 l
s 1037 2239 m
1037 2213 l
s 1037 2226 m
1045 2226 l
s 1071 2226 m
1078 2226 l
s 1078 2239 m
1078 2213 l
s 1058 2226 m
s  966 1986 m
s  953 1973 m
 979 1973 l
 979 1999 l
 953 1999 l
 953 1973 l
s  955 1974 m
 978 1974 l
 978 1998 l
 955 1998 l
 955 1974 l
s  956 1976 m
 977 1976 l
 977 1996 l
 956 1996 l
 956 1976 l
s  957 1977 m
 975 1977 l
 975 1995 l
 957 1995 l
 957 1977 l
s  959 1978 m
 974 1978 l
 974 1994 l
 959 1994 l
 959 1978 l
s  960 1980 m
 973 1980 l
 973 1992 l
 960 1992 l
 960 1980 l
s  961 1981 m
 972 1981 l
 972 1991 l
 961 1991 l
 961 1981 l
s  962 1982 m
 970 1982 l
 970 1990 l
 962 1990 l
 962 1982 l
s  964 1983 m
 969 1983 l
 969 1989 l
 964 1989 l
 964 1983 l
s  965 1985 m
 968 1985 l
 968 1987 l
 965 1987 l
 965 1985 l
s  966 1986 m
s  920 1746 m
s  907 1733 m
 933 1733 l
 933 1759 l
 907 1759 l
 907 1733 l
s  909 1734 m
 932 1734 l
 932 1758 l
 909 1758 l
 909 1734 l
s  910 1736 m
 931 1736 l
 931 1756 l
 910 1756 l
 910 1736 l
s  911 1737 m
 930 1737 l
 930 1755 l
 911 1755 l
 911 1737 l
s  913 1738 m
 928 1738 l
 928 1754 l
 913 1754 l
 913 1738 l
s  914 1740 m
 927 1740 l
 927 1752 l
 914 1752 l
 914 1740 l
s  915 1741 m
 926 1741 l
 926 1751 l
 915 1751 l
 915 1741 l
s  917 1742 m
 924 1742 l
 924 1750 l
 917 1750 l
 917 1742 l
s  918 1743 m
 923 1743 l
 923 1749 l
 918 1749 l
 918 1743 l
s  919 1745 m
 922 1745 l
 922 1747 l
 919 1747 l
 919 1745 l
s  920 1746 m
s  901 1506 m
s  888 1493 m
 914 1493 l
 914 1519 l
 888 1519 l
 888 1493 l
s  889 1494 m
 912 1494 l
 912 1518 l
 889 1518 l
 889 1494 l
s  890 1496 m
 911 1496 l
 911 1516 l
 890 1516 l
 890 1496 l
s  892 1497 m
 910 1497 l
 910 1515 l
 892 1515 l
 892 1497 l
s  893 1498 m
 908 1498 l
 908 1514 l
 893 1514 l
 893 1498 l
s  894 1500 m
 907 1500 l
 907 1512 l
 894 1512 l
 894 1500 l
s  895 1501 m
 906 1501 l
 906 1511 l
 895 1511 l
 895 1501 l
s  897 1502 m
 905 1502 l
 905 1510 l
 897 1510 l
 897 1502 l
s  898 1503 m
 903 1503 l
 903 1509 l
 898 1509 l
 898 1503 l
s  899 1505 m
 902 1505 l
 902 1507 l
 899 1507 l
 899 1505 l
s  880 1519 m
 880 1493 l
s  880 1506 m
 888 1506 l
s  914 1506 m
 921 1506 l
s  921 1519 m
 921 1493 l
s  901 1506 m
s    4 setlinewidth
s 1038 1026 m
s 1025 1013 m
1051 1013 l
1051 1039 l
1025 1039 l
1025 1013 l
s 1026 1014 m
1050 1014 l
1050 1038 l
1026 1038 l
1026 1014 l
s 1027 1016 m
1048 1016 l
1048 1036 l
1027 1036 l
1027 1016 l
s 1029 1017 m
1047 1017 l
1047 1035 l
1029 1035 l
1029 1017 l
s 1030 1018 m
1046 1018 l
1046 1034 l
1030 1034 l
1030 1018 l
s 1031 1020 m
1044 1020 l
1044 1032 l
1031 1032 l
1031 1020 l
s 1033 1021 m
1043 1021 l
1043 1031 l
1033 1031 l
1033 1021 l
s 1034 1022 m
1042 1022 l
1042 1030 l
1034 1030 l
1034 1022 l
s 1035 1023 m
1040 1023 l
1040 1029 l
1035 1029 l
1035 1023 l
s 1037 1025 m
1039 1025 l
1039 1027 l
1037 1027 l
1037 1025 l
s  937 1039 m
 937 1013 l
s  937 1026 m
1025 1026 l
s 1051 1026 m
1139 1026 l
s 1139 1039 m
1139 1013 l
s 1038 1026 m
s 1210  786 m
s 1197  773 m
1223  773 l
1223  799 l
1197  799 l
1197  773 l
s 1198  774 m
1222  774 l
1222  798 l
1198  798 l
1198  774 l
s 1200  776 m
1220  776 l
1220  796 l
1200  796 l
1200  776 l
s 1201  777 m
1219  777 l
1219  795 l
1201  795 l
1201  777 l
s 1202  778 m
1218  778 l
1218  794 l
1202  794 l
1202  778 l
s 1204  780 m
1217  780 l
1217  792 l
1204  792 l
1204  780 l
s 1205  781 m
1215  781 l
1215  791 l
1205  791 l
1205  781 l
s 1206  782 m
1214  782 l
1214  790 l
1206  790 l
1206  782 l
s 1207  783 m
1213  783 l
1213  789 l
1207  789 l
1207  783 l
s 1209  785 m
1211  785 l
1211  787 l
1209  787 l
1209  785 l
s 1110  799 m
1110  773 l
s 1110  786 m
1197  786 l
s 1223  786 m
1311  786 l
s 1311  799 m
1311  773 l
s 1210  786 m
s    4 setlinewidth
s    4 setlinewidth
s 1131 2226 m
s 1131 2213 m
1135 2214 l
1139 2215 l
1142 2218 l
1144 2222 l
1144 2226 l
1144 2230 l
1142 2234 l
1139 2237 l
1135 2238 l
1131 2239 l
1127 2238 l
1124 2237 l
1121 2234 l
1119 2230 l
1118 2226 l
1119 2222 l
1121 2218 l
1124 2215 l
1127 2214 l
1131 2213 l
s 1108 2239 m
1108 2213 l
s 1108 2226 m
1118 2226 l
s 1144 2226 m
1154 2226 l
s 1154 2239 m
1154 2213 l
s 1131 2226 m
s  992 1986 m
s  992 1973 m
 996 1974 l
1000 1975 l
1003 1978 l
1005 1982 l
1005 1986 l
1005 1990 l
1003 1994 l
1000 1997 l
 996 1998 l
 992 1999 l
 988 1998 l
 985 1997 l
 982 1994 l
 980 1990 l
 979 1986 l
 980 1982 l
 982 1978 l
 985 1975 l
 988 1974 l
 992 1973 l
s  992 1986 m
s  935 1746 m
s  935 1733 m
 939 1734 l
 943 1735 l
 946 1738 l
 948 1742 l
 948 1746 l
 948 1750 l
 946 1754 l
 943 1757 l
 939 1758 l
 935 1759 l
 931 1758 l
 928 1757 l
 925 1754 l
 923 1750 l
 922 1746 l
 923 1742 l
 925 1738 l
 928 1735 l
 931 1734 l
 935 1733 l
s  935 1746 m
s  949 1506 m
s  949 1493 m
 953 1494 l
 957 1495 l
 959 1498 l
 961 1502 l
 962 1506 l
 961 1510 l
 959 1514 l
 957 1517 l
 953 1518 l
 949 1519 l
 945 1518 l
 941 1517 l
 938 1514 l
 937 1510 l
 936 1506 l
 937 1502 l
 938 1498 l
 941 1495 l
 945 1494 l
 949 1493 l
s  927 1519 m
 927 1493 l
s  927 1506 m
 936 1506 l
s  962 1506 m
 971 1506 l
s  971 1519 m
 971 1493 l
s  949 1506 m
s    4 setlinewidth
s 1115 1026 m
s 1115 1013 m
1119 1014 l
1123 1015 l
1126 1018 l
1128 1022 l
1128 1026 l
1128 1030 l
1126 1034 l
1123 1037 l
1119 1038 l
1115 1039 l
1111 1038 l
1108 1037 l
1105 1034 l
1103 1030 l
1102 1026 l
1103 1022 l
1105 1018 l
1108 1015 l
1111 1014 l
1115 1013 l
s 1115 1026 m
s 1656  786 m
s 1656  773 m
1660  774 l
1664  775 l
1667  778 l
1669  782 l
1669  786 l
1669  790 l
1667  794 l
1664  797 l
1660  798 l
1656  799 l
1652  798 l
1649  797 l
1646  794 l
1644  790 l
1643  786 l
1644  782 l
1646  778 l
1649  775 l
1652  774 l
1656  773 l
s 1547  799 m
1547  773 l
s 1547  786 m
1643  786 l
s 1669  786 m
1766  786 l
s 1766  799 m
1766  773 l
s 1656  786 m
s    4 setlinewidth
s    4 setlinewidth
s  426  963 m
 479  963 l
s  454  963 m
 454  928 l
s  479  928 m
 426  928 l
s  409  868 m
 489  823 l
s  411  753 m
 409  748 l
 409  741 l
 411  736 l
 414  733 l
 421  731 l
 461  731 l
s  454  731 m
 459  736 l
 461  741 l
 461  748 l
 459  753 l
 454  758 l
 446  761 l
 441  761 l
 434  758 l
 429  753 l
 426  748 l
 426  741 l
 429  736 l
 434  731 l
s  465  716 m
 462  714 l
 460  713 l
 459  708 l
 459  704 l
 460  699 l
 463  696 l
 468  695 l
 471  695 l
 475  696 l
 477  698 l
 478  701 l
 478  705 l
 490  696 l
 490  713 l
s    4 setlinewidth
s 1638 2800 m
1658 2800 l
s 1670 2825 m
1638 2825 l
1638 2772 l
1670 2772 l
s 1687 2744 m
1690 2741 l
1693 2740 l
1697 2740 l
1700 2741 l
1703 2744 l
1705 2749 l
1705 2752 l
1703 2756 l
1700 2759 l
1697 2761 l
1693 2761 l
1690 2759 l
1687 2756 l
s 1687 2761 m
1687 2729 l
s 1715 2740 m
1715 2771 l
s 1715 2755 m
1720 2759 l
1723 2761 l
1727 2761 l
1730 2759 l
1732 2755 l
1732 2740 l
s 1738 2729 m
1739 2729 l
1742 2731 l
1745 2734 l
1748 2740 l
1739 2761 l
s 1757 2761 m
1748 2740 l
s 1766 2744 m
1768 2741 l
1772 2740 l
1777 2740 l
1781 2741 l
1783 2744 l
1783 2746 l
1781 2749 l
1778 2750 l
1771 2752 l
1768 2753 l
1766 2756 l
1768 2759 l
1772 2761 l
1777 2761 l
1781 2759 l
1783 2756 l
s 1837 2754 m
1882 2835 l
s 1952 2757 m
1957 2754 l
1964 2754 l
1969 2757 l
1972 2759 l
1974 2767 l
1974 2807 l
s 1974 2800 m
1969 2805 l
1964 2807 l
1957 2807 l
1952 2805 l
1947 2800 l
1944 2792 l
1944 2787 l
1947 2780 l
1952 2775 l
1957 2772 l
1964 2772 l
1969 2775 l
1974 2780 l
s 2009 2831 m
2007 2834 l
2003 2836 l
2000 2836 l
1995 2834 l
1992 2830 l
1991 2822 l
1991 2815 l
1992 2819 l
1995 2822 l
2000 2824 l
2001 2824 l
2006 2822 l
2009 2819 l
2010 2815 l
2010 2813 l
2009 2809 l
2006 2806 l
2001 2804 l
2000 2804 l
1995 2806 l
1992 2809 l
1991 2815 l
s    4 setlinewidth
s 1859 2127 m
1901 2127 l
1895 2133 l
1893 2137 l
s 1895 2089 m
1899 2091 l
1901 2097 l
1901 2101 l
1899 2107 l
1893 2111 l
1883 2113 l
1873 2113 l
1879 2111 l
1883 2107 l
1885 2101 l
1885 2099 l
1883 2093 l
1879 2089 l
1873 2087 l
1871 2087 l
1865 2089 l
1861 2093 l
1859 2099 l
1859 2101 l
1861 2107 l
1865 2111 l
1873 2113 l
s 1890 2075 m
1887 2074 l
1886 2073 l
1885 2069 l
1885 2066 l
1886 2062 l
1888 2060 l
1892 2059 l
1894 2059 l
1898 2060 l
1899 2061 l
1900 2063 l
1900 2067 l
1910 2060 l
1910 2073 l
s    4 setlinewidth
s 1723 2144 m
1719 2141 l
1717 2139 l
1715 2133 l
1715 2127 l
1717 2121 l
1721 2117 l
1727 2115 l
1731 2115 l
1737 2117 l
1739 2119 l
1741 2123 l
1741 2129 l
1757 2117 l
1757 2139 l
s 1747 2101 m
1749 2101 l
1753 2099 l
1755 2097 l
1757 2093 l
1757 2085 l
1755 2081 l
1753 2079 l
1749 2077 l
1745 2077 l
1741 2079 l
1735 2083 l
1715 2103 l
1715 2075 l
s 1746 2063 m
1743 2062 l
1742 2061 l
1741 2057 l
1741 2054 l
1742 2050 l
1744 2048 l
1748 2047 l
1750 2047 l
1754 2048 l
1755 2049 l
1756 2051 l
1756 2055 l
1766 2048 l
1766 2061 l
s    4 setlinewidth
s 1095 2466 m
1095  546 l
s 1460 3079 m
1460 3027 l
1427 3027 l
s 1440 3052 m
1460 3052 l
s 1410 3079 m
1410 3027 l
s 1370 3059 m
1357 3059 l
1357 3067 l
1360 3072 l
1365 3077 l
1370 3079 l
1380 3079 l
1385 3077 l
1390 3072 l
1392 3067 l
1395 3059 l
1395 3047 l
1392 3039 l
1390 3034 l
1385 3029 l
1380 3027 l
1370 3027 l
1365 3029 l
1360 3034 l
1357 3039 l
s 1305 3027 m
1305 3064 l
1307 3072 l
1312 3077 l
1320 3079 l
1325 3079 l
1332 3077 l
1337 3072 l
1340 3064 l
1340 3027 l
s 1287 3079 m
1287 3027 l
1265 3027 l
1257 3029 l
1255 3032 l
1252 3037 l
1252 3042 l
1255 3047 l
1257 3049 l
1265 3052 l
1287 3052 l
s 1270 3052 m
1252 3079 l
s 1235 3052 m
1215 3052 l
s 1202 3027 m
1235 3027 l
1235 3079 l
1202 3079 l
s 1115 3079 m
1115 3027 l
1140 3062 l
1102 3062 l
s
saveobj restore
showpage
%%Trailer
